Fourier transforms from strongly complementary observables

Ongoing work in quantum information emphasises the need for a structural understanding of quantum speedups: in this work, we focus on the quantum Fourier transform and the structures in quantum theory that enable it. We elucidate a general connection in any process theory between the Fourier transform and strongly complementary observables, i.e. Hopf algebras in dagger symmetric monoidal categories. We generalise the necessary tools of representation theory from fdHilb to arbitrary dagger symmetric monoidal categories. We define groups, characters and representations, and we prove their relation to strong complementarity. The Fourier transform is then defined in terms of pairs of strongly complementary observables, in both the abelian and non-abelian case. In the abelian case, we draw the connection with Pontryagin duality and provide categorical proofs of the Fourier Inversion Theorem, the Convolution Theory, and Pontryagin duality. Our work finds application in the novel characterisation of the Fourier transform for the category fRel of finite sets and relations. This is a result of interest for the study of categorical quantum algorithms, as the usual construction of the quantum Fourier transform in terms of Fourier matrices is shown to fail in fRel. Despite this, the process theoretic perspective on the Fourier transform is sensible in this setting. Furthermore, our categorical setting provides a generalisation of the abelian Fourier transform from finite-dimensional Hilbert spaces to finite-dimensional modules over arbitrary semirings, as well as a further generalisation to finite non-abelian groups, including a fully categorical generalisation of the Gelfand-Naimark theorem.

==> modules/pictures/1_Frobenius.tikz <==
\begin{tikzpicture}[node distance = 10mm]

\node (mult) [dot, fill=\Zcolour] {};

\node (comult) [dot, fill = \Zcolour, below right of = mult] {};

\node (lin) [below left of = mult] {};
\node (lin2) [below of = lin] {};
\node (rin) [below of = comult] {};

\node (lout) [above of = mult] {};
\node (rout) [above right of = comult] {};
\node (rout2) [above of = rout] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=225] (lin2) to (mult);
\draw[-] [out=90,in=270] (rin) to (comult);
\draw[-] [out=90,in=270] (mult) to (lout);
\draw[-] [out=135,in=315] (comult) to (mult);
\draw[-] [out=45,in=270] (comult) to (rout2);
\end{pgfonlayer}

\node (equals) [right of = comult, yshift = 4mm, xshift = 2mm] {$=$};

\node (mult) [dot, fill=\Zcolour] [right of = equals, yshift = -4mm, xshift = 2mm] {};
\node (comult) [dot,fill=\Zcolour] [above of = mult, yshift = -3mm] {};

\node (outl) [above of = comult, xshift = -5mm] {};
\node (outr) [above of = comult, xshift = +5mm] {};
\node (inl) [below of = mult, xshift = -5mm] {};
\node (inr) [below of = mult, xshift = +5mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=225] (inl) to (mult);
\draw[-] [out=90,in=315] (inr) to (mult);
\draw[-] [out=135,in=270] (comult) to (outl);
\draw[-] [out=45,in=270] (comult) to (outr);
\draw[-] [out=90,in=270] (mult) to (comult);
\end{pgfonlayer}


\node (equals) [right of = mult, yshift = 4mm, xshift = 2mm] {$=$};

\node (comult) [dot, fill=\Zcolour, right of = equals, yshift = -4mm, xshift = 2mm] {};

\node (mult) [dot, fill=\Zcolour, above right of = comult] {};

\node (inl) [below of = comult] {};
\node (inr) [below right of = mult] {};
\node (inr2) [below of = inr] {};

\node (outr) [above of = mult] {};
\node (outl) [above left of = comult] {};
\node (outl2) [above of = outl] {};

\begin{pgfonlayer}{background}
\draw[-] [out=45,in=225] (comult) to (mult);
\draw[-] [out=90,in=270] (inl) to (comult);
\draw[-] [out=90,in=315] (inr2) to (mult);
\draw[-] [out=90,in=270] (mult) to (outr);
\draw[-] [out=135,in=270] (comult) to (outl2);
\end{pgfonlayer}

\end{tikzpicture}

==> modules/pictures/2_antipodehopf.tikz <==
\begin{aligned}\begin{tikzpicture}[scale=1.5]
                \node (0) at (-2, 1.75) {};
                \node (1) at (1.25, 1.5) {};
                \node [dot, fill=\Xcolour] (2) at (-2, 1) {};
                \node [dot, fill=\Xcolour] (3) at (1.25, 0.5) {};
                \node [style=antipode] (4) at (-1.25, 0) {};
                \node (5) at (0, 0) {$=$};
                \node [dot, fill=\Zcolour] (6) at (1.25, -0.5) {};
                \node [dot, fill=\Zcolour] (7) at (-2, -1) {};
                \node (8) at (-2, -1.75) {};
                \node (9) at (1.25, -1.5) {};

                \draw (8.center) to (7);
                \draw [in=-90, out=15, looseness=1.00] (7) to (4);
                \draw (9.center) to (6);
                \draw [in=-165, out=165, looseness=1.00] (7) to (2);
                \draw (3) to (1.center);
                \draw (2) to (0.center);
                \draw [in=-15, out=90, looseness=1.00] (4) to (2);

\end{tikzpicture}
\end{aligned}

==> modules/pictures/2_coher.tikz <==
\begin{aligned}\begin{tikzpicture}[scale=2]
		\node (0) at (-4.5, 0.75) {};
		\node (1) at (-3.5, 0.75) {};
		\node (2) at (1.75, -0.75) {};
		\node (3) at (2.75, -0.75) {};
		\node (4) at (-2, 0.5) {};
		\node (5) at (-1.25, 0.5) {};
		\node (6) at (4.25, -0.5) {};
		\node (7) at (5, -0.5) {};
		\node [dot, fill=\Zcolour] (8) at (-4, 0) {};
		\node (9) at (-3, 0) {$=$};
		\node [dot, fill=\Xcolour] (10) at (2.25, 0) {};
		\node (11) at (3.25, 0) {$=$};
		\node [dot, fill=\Xcolour] (12) at (-2, -0.5) {};
		\node [dot, fill=\Xcolour] (13) at (-1.25, -0.5) {};
		\node [dot, fill=\Zcolour] (14) at (4.25, 0.5) {};
		\node [dot, fill=\Zcolour] (15) at (5, 0.5) {};
		\node [dot, fill=\Xcolour] (16) at (-4, -0.75) {};
		\node [dot, fill=\Zcolour] (17) at (2.25, 0.75) {};

\begin{pgfonlayer}{background}
		\draw [bend left=15, looseness=1.00] (8.center) to (0.center);
		\draw (13.center) to (5.center);
		\draw [bend right=15, looseness=1.00] (10.center) to (2.center);
		\draw [bend right=15, looseness=0.75] (8.center) to (1.center);
		\draw (15.center) to (7.center);
		\draw (17.center) to (10.center);
		\draw (12.center) to (4.center);
		\draw (16.center) to (8.center);
		\draw (14.center) to (6.center);
		\draw [bend left=15, looseness=0.75] (10.center) to (3.center);
\end{pgfonlayer}
\end{tikzpicture}
\end{aligned}


==> modules/pictures/Antipode.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (eqdef) {$\eqdef$};

\node (idCenterL) [right of = eqdef, xshift = +5mm, yshift=-2mm] {};
\node (idOut) [below of = idCenterL, yshift = 7mm] {};

\node [dot, fill=\Xcolour] (Zcomult) [left of = idOut, xshift = +6mm, yshift = -4mm] {};
\node [dot, fill=\Xcolour] (Zunit) [below of = Zcomult, yshift = +5mm] {};
\node (ZOut) [left of = idOut, xshift = +2mm] {};
\node (ZOutHigh) [above of = ZOut, yshift = +5mm] {};

\node [dot, fill=\Zcolour](Xmult) [right of = idCenterL, xshift = -6mm, yshift = +8mm] {};
\node [dot, fill=\Zcolour](Xcounit) [above of = Xmult, yshift = -5mm] {};

\node (idCenterR) [right of = idCenterL, xshift = -2mm, yshift = 0mm] {};

\node (idIn) [below of = idCenterR,yshift = 4mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=90,in=270](idIn) to (idCenterR.90);
\draw[-] [out=90,in=225](idCenterL) to (Xmult);
\draw[-] [out=90,in=315](idCenterR) to (Xmult);
\draw[-] [out=90,in=270](Xmult) to (Xcounit);
\draw[-] [out=270,in=45](idOut.90) to (Zcomult);
\draw[-] [out=270,in=135](ZOut.90) to (Zcomult);
\draw[-] [out=90,in=270](Zunit) to (Zcomult);
\draw[-] [out=90,in=270](ZOut) to (ZOutHigh);
\end{pgfonlayer}


\node [antipode] (fhatCenter) [left of = eqdef, xshift = 0mm] {};

\node  (fhatOut) [above  of = fhatCenter, yshift = 0mm] {};
\node (fhatIn) [below  of = fhatCenter, yshift = +2mm] {};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\end{pgfonlayer}



\end{tikzpicture}


==> modules/pictures/AntipodeInverse.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (eqdef) {$\eqdef$};

\node (idCenterL) [right of = eqdef, xshift = +5mm, yshift=-2mm] {};
\node (idOut) [below of = idCenterL, yshift = 7mm] {};

\node [dot, fill=\Zcolour] (Zcomult) [left of = idOut, xshift = +6mm, yshift = -4mm] {};
\node [dot, fill=\Zcolour] (Zunit) [below of = Zcomult, yshift = +5mm] {};
\node (ZOut) [left of = idOut, xshift = +2mm] {};
\node (ZOutHigh) [above of = ZOut, yshift = +5mm] {};

\node [dot, fill=\Xcolour](Xmult) [right of = idCenterL, xshift = -6mm, yshift = +8mm] {};
\node [dot, fill=\Xcolour](Xcounit) [above of = Xmult, yshift = -5mm] {};

\node (idCenterR) [right of = idCenterL, xshift = -2mm, yshift = 0mm] {};

\node (idIn) [below of = idCenterR,yshift = 4mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=90,in=270](idIn) to (idCenterR.90);
\draw[-] [out=90,in=225](idCenterL) to (Xmult);
\draw[-] [out=90,in=315](idCenterR) to (Xmult);
\draw[-] [out=90,in=270](Xmult) to (Xcounit);
\draw[-] [out=270,in=45](idOut.90) to (Zcomult);
\draw[-] [out=270,in=135](ZOut.90) to (Zcomult);
\draw[-] [out=90,in=270](Zunit) to (Zcomult);
\draw[-] [out=90,in=270](ZOut) to (ZOutHigh);
\end{pgfonlayer}


\node [antipode] (fhatCenter) [left of = eqdef, xshift = 0mm] {};
\node (antipodeInverseSym) [above right of = fhatCenter, xshift = -4mm, yshift = -4.5mm] {\small{-1}};

\node  (fhatOut) [above  of = fhatCenter, yshift = 0mm] {};
\node (fhatIn) [below  of = fhatCenter, yshift = +2mm] {};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/CausalDynamicsDef.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% Second eqn LHS

\node [medium map dag, fill = gray] (algebra3) {};
\node (H_in3) [below of = algebra3, yshift = -8mm]{};
\node (H_out3) [above of = algebra3, yshift = 2mm]{};
\node [upground] (ground2) [above of = H_out3, yshift=-10mm]{};
\node [dot, fill=\groupStructColour] (unit) 
	[below right of = algebra3, xshift = 5mm, yshift = -3mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (unit) to (algebra3.315);
\draw[-,boldedge] [out=90,in=270] (H_in3) to (algebra3);
\draw[-,boldedge] [out=90,in=270] (algebra3) to (H_out3);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra3, xshift=4mm] {=};


%% Second eqn RHS

\node (algebra4) [right of = equalSign2, xshift=-2mm] {};
\node (H_in4) [below of = algebra4, yshift = -8mm]{};
\node (H_out4) [above of = algebra4, yshift = 2mm]{};
\node [upground] (ground2) [above of = H_out4, yshift=-10mm]{};

\begin{pgfonlayer}{background}
\draw[-,boldedge] [out=90,in=270] (H_in4) to (H_out4);
\end{pgfonlayer}



\end{tikzpicture}


==> modules/pictures/CharOrthProof1.tex <==
\begin{tikzpicture}[node distance = 10mm]


\node (aligner) {};

\node (center) {};

\node (algebraTop) [dot, fill = \Xcolour]   
	[above of = center, yshift = -4mm]{};
\node (normalisation) [left of = algebraTop] {$\frac{1}{N_\rho}$};
\node (Hout) [mapdag,above of = algebraTop, xshift = -7mm,yshift = 0mm] {$\rho$};
\node (antipode) [above of = algebraTop, xshift = -4.5mm,yshift = -5mm] {};
\node (Tout) [mapdag,above of = algebraTop, xshift = +7mm,yshift = 0mm] {$\sigma$};

\node (algebraBot) []  
	[below of = center, yshift = -13mm]{};
	
\node (Houtl) [above of = Hout, xshift = -1.2mm, yshift = -5mm] {};
\node (Houtr) [above of = Hout, xshift = +1.2mm, yshift = -5mm] {};

\node (Toutl) [above of = Tout, xshift = -1.2mm, yshift = -5mm] {};
\node (Toutr) [above of = Tout, xshift = +1.2mm, yshift = -5mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot) to (algebraTop);
\draw[-,out=135,in=270] (algebraTop) to (Hout);
\draw[-,out=45,in=270] (algebraTop) to (Tout);
\draw[-,out=90,in=270] (Hout.112) to (Houtl.90);
\draw[-,out=90,in=270] (Hout.68) to (Houtr.90);
\draw[->-=.5,out=90,in=90] (Houtl) to (Houtr);
\draw[-,out=90,in=270] (Tout.112) to (Toutl.90);
\draw[-,out=90,in=270] (Tout.68) to (Toutr.90);
\draw[->-=.5,out=90,in=90] (Toutl) to (Toutr);

\end{pgfonlayer}

\node (equals) [right of = center, xshift = +8mm, yshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = 8mm,yshift = -5mm] {};

\node (algebraTop) [dot, fill = \Xcolour]   
	[above of = center, yshift = -4mm]{};
\node (normalisation) [left of = algebraTop] {$\frac{1}{N_\rho}$};
\node (Hout) [mapdag,above of = algebraTop, xshift = -7mm,yshift = 0mm] {$\rho$};
\node (antipode) [above of = algebraTop, xshift = -4.5mm,yshift = -5mm] {};
\node (Tout) [mapdag,above of = algebraTop, xshift = +7mm,yshift = 0mm] {$\sigma$};

\node (algebraBot) []  
	[below of = center, yshift = -5mm]{};	
	
\node (Houtl) [above of = Hout, xshift = -1.2mm, yshift = -5mm] {};
\node (Houtr) [above of = Hout, xshift = +1.2mm, yshift = -5mm] {};

\node (Toutl) [above of = Tout, xshift = -1.2mm, yshift = -5mm] {};
\node (Toutr) [above of = Tout, xshift = +1.2mm, yshift = -5mm] {};

\node (sum)  [below of = center, xshift = -15mm] {$\mathlarger{\sum}\limits_{\tau \in R}$};
\node (projCenter) [right of = sum, xshift = +5mm, yshift=1mm] {};
\node (projTopFactor) [right of = sum, xshift = -3mm, yshift = 1mm] {$\frac{1}{N_\tau}$};
\node [map] (projTop) [above of = projCenter, yshift=-4mm] {$\tau$};
\node [mapdag] (projBot) [below of = projCenter,yshift=+4mm] {$\tau$};

\node (projIn) [below of = projBot, yshift = 2mm] {};
\node (projOut) [above of = projTop, yshift = 0mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projIn) to (projBot);
\draw[-] [out=90,in=270](projTop) to (projOut);
\draw[-<-=.5] [out=90,in=270] (projBot.75) to (projTop.285);
\draw[->-=.5] [out=90,in=270] (projBot.105) to (projTop.255);
\end{pgfonlayer}


\begin{pgfonlayer}{background}
%\draw[-,out=90,in=270] (algebraBot) to (algebraTop);
\draw[-,out=135,in=270] (algebraTop) to (Hout);
\draw[-,out=45,in=270] (algebraTop) to (Tout);
\draw[-,out=90,in=270] (Hout.112) to (Houtl.90);
\draw[-,out=90,in=270] (Hout.68) to (Houtr.90);
\draw[->-=.5,out=90,in=90] (Houtl) to (Houtr);
\draw[-,out=90,in=270] (Tout.112) to (Toutl.90);
\draw[-,out=90,in=270] (Tout.68) to (Toutr.90);
\draw[->-=.5,out=90,in=90] (Toutl) to (Toutr);

\end{pgfonlayer}










\node (equals) [right of = center, xshift = +8mm, yshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = 8mm,yshift = -5mm] {};

\node (algebraTop) []   
	[above of = center, yshift = -4mm]{};
\node (normalisation) [left of = algebraTop, xshift = -2mm] {$\frac{1}{N_\rho}$};
\node (Hout) [mapdag,above of = algebraTop, xshift = -7mm,yshift = 0mm] {$\rho$};
\node (antipode) [above of = algebraTop, xshift = -4.5mm,yshift = -5mm] {};
\node (Tout) [mapdag,above of = algebraTop, xshift = +7mm,yshift = 0mm] {$\sigma$};

\node (algebraBot) []  
	[below of = center, yshift = -5mm]{};	
	
\node (Houtl) [above of = Hout, xshift = -1.2mm, yshift = -5mm] {};
\node (Houtr) [above of = Hout, xshift = +1.2mm, yshift = -5mm] {};

\node (Toutl) [above of = Tout, xshift = -1.2mm, yshift = -5mm] {};
\node (Toutr) [above of = Tout, xshift = +1.2mm, yshift = -5mm] {};

\node (sum)  [below of = center, xshift = -15mm] {$\mathlarger{\sum}\limits_{\tau \in R}$};
\node (projCenter) [right of = sum, xshift = +5mm, yshift=1mm] {};
\node (projTopFactor) [right of = sum, xshift = -3mm, yshift = 1mm] {$\frac{1}{N_\tau}$};


\node [map] (projTopl) [above of = projCenter, xshift=-7mm, yshift=-2mm] {$\tau$};
\node [map] (projTopr) [above of = projCenter, xshift = +7mm, yshift=-2mm] {$\tau$};


\node [mapdag] (projBot) [below of = projCenter,yshift=+4mm] {$\tau$};

\node (projIn) [below of = projBot, yshift = 2mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projIn) to (projBot);
\draw[-] [out=90,in=270](projTopl) to (Hout);
\draw[-] [out=90,in=270](projTopr) to (Tout);
\draw[-<-=.5] [out=90,in=270] (projBot.75) to (projTopr.285);
\draw[->-=.5] [out=270,in=270] (projTopl.285) to (projTopr.255);
\draw[->-=.5] [out=90,in=270] (projBot.105) to (projTopl.255);
\end{pgfonlayer}


\begin{pgfonlayer}{background}
%\draw[-,out=90,in=270] (algebraBot) to (algebraTop);
%\draw[-,out=135,in=270] (algebraTop) to (Hout);
%\draw[-,out=45,in=270] (algebraTop) to (Tout);
\draw[-,out=90,in=270] (Hout.112) to (Houtl.90);
\draw[-,out=90,in=270] (Hout.68) to (Houtr.90);
\draw[->-=.5,out=90,in=90] (Houtl) to (Houtr);
\draw[-,out=90,in=270] (Tout.112) to (Toutl.90);
\draw[-,out=90,in=270] (Tout.68) to (Toutr.90);
\draw[->-=.5,out=90,in=90] (Toutl) to (Toutr);

\end{pgfonlayer}




\end{tikzpicture}

==> modules/pictures/CharOrthProof2.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (equals) {};

\node (center) [right of = equals, xshift = 8mm,yshift = -5mm] {};

\node (algebraTop) []   
	[above of = center, yshift = -4mm]{};
\node (normalisation) [left of = algebraTop, xshift = -2mm] {$\frac{1}{N_\rho}$};
\node (Hout) [mapdag,above of = algebraTop, xshift = -7mm,yshift = 0mm] {$\rho$};
\node (antipode) [above of = algebraTop, xshift = -4.5mm,yshift = -5mm] {};
\node (Tout) [mapdag,above of = algebraTop, xshift = +7mm,yshift = 0mm] {$\sigma$};

\node (algebraBot) []  
	[below of = center, yshift = -5mm]{};	
	
\node (Houtl) [above of = Hout, xshift = -1.2mm, yshift = -5mm] {};
\node (Houtr) [above of = Hout, xshift = +1.2mm, yshift = -5mm] {};

\node (Toutl) [above of = Tout, xshift = -1.2mm, yshift = -5mm] {};
\node (Toutr) [above of = Tout, xshift = +1.2mm, yshift = -5mm] {};

\node (sum)  [below of = center, xshift = -15mm] {$\mathlarger{\sum}\limits_{\tau \in R}$};
\node (projCenter) [right of = sum, xshift = +5mm, yshift=1mm] {};
\node (projTopFactor) [right of = sum, xshift = -3mm, yshift = 1mm] {$\frac{1}{N_\tau}$};


\node [map] (projTopl) [above of = projCenter, xshift=-7mm, yshift=-2mm] {$\tau$};
\node [map] (projTopr) [above of = projCenter, xshift = +7mm, yshift=-2mm] {$\tau$};


\node [mapdag] (projBot) [below of = projCenter,yshift=+4mm] {$\tau$};

\node (projIn) [below of = projBot, yshift = 2mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projIn) to (projBot);
\draw[-] [out=90,in=270](projTopl) to (Hout);
\draw[-] [out=90,in=270](projTopr) to (Tout);
\draw[-<-=.5] [out=90,in=270] (projBot.75) to (projTopr.285);
\draw[->-=.5] [out=270,in=270] (projTopl.285) to (projTopr.255);
\draw[->-=.5] [out=90,in=270] (projBot.105) to (projTopl.255);
\end{pgfonlayer}


\begin{pgfonlayer}{background}
%\draw[-,out=90,in=270] (algebraBot) to (algebraTop);
%\draw[-,out=135,in=270] (algebraTop) to (Hout);
%\draw[-,out=45,in=270] (algebraTop) to (Tout);
\draw[-,out=90,in=270] (Hout.112) to (Houtl.90);
\draw[-,out=90,in=270] (Hout.68) to (Houtr.90);
\draw[->-=.5,out=90,in=90] (Houtl) to (Houtr);
\draw[-,out=90,in=270] (Tout.112) to (Toutl.90);
\draw[-,out=90,in=270] (Tout.68) to (Toutr.90);
\draw[->-=.5,out=90,in=90] (Toutl) to (Toutr);

\end{pgfonlayer}





\node (equals) [right of = center, xshift = +8mm, yshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = 8mm,yshift = -5mm] {};

\node (algebraTop) []   
	[above of = center, yshift = -4mm]{};
\node (normalisation) [left of = algebraTop, xshift = -2mm] {$\frac{1}{N_\rho}$};
\node (Hout) [above of = algebraTop, xshift = -7mm,yshift = 0mm] {};
\node (antipode) [above of = algebraTop, xshift = -4.5mm,yshift = -5mm] {};
\node (Tout) [above of = algebraTop, xshift = +7mm,yshift = 0mm] {};

\node (algebraBot) []  
	[below of = center, yshift = -5mm]{};	
	
\node (Houtl) [above of = Hout, xshift = -1.2mm, yshift = -5mm] {};
\node (Houtr) [above of = Hout, xshift = +1.2mm, yshift = -5mm] {};

\node (Toutl) [above of = Tout, xshift = -1.2mm, yshift = -5mm] {};
\node (Toutr) [above of = Tout, xshift = +1.2mm, yshift = -5mm] {};

\node (sum)  [below of = center, xshift = -15mm] {$\mathlarger{\sum}\limits_{\tau \in R}$};
\node (projCenter) [right of = sum, xshift = +5mm, yshift=1mm] {};
\node (projTopFactor) [right of = sum, xshift = -3mm, yshift = 1mm] {$\frac{1}{N_\tau}$};


\node (projTopl) [above of = projCenter, xshift=-7mm, yshift=-2mm] {};
\node (projTopr) [above of = projCenter, xshift = +7mm, yshift=-2mm] {};


\node (Houtl2) [below of = projTopl, xshift = -1.2mm, yshift = +7mm] {};
\node (Houtr2) [below of = projTopl, xshift = +1.2mm, yshift = +7mm] {};

\node (Toutl2) [below of = projTopr, xshift = -1.2mm, yshift = +7mm] {};
\node (Toutr2) [below of = projTopr, xshift = +1.2mm, yshift = +7mm] {};

\node (drt) [below of = Houtr, xshift = 5mm,yshift = +3mm] {$N_\rho\delta_{\rho \tau}$};
\node (dst) [below of = Toutr, xshift = +5mm,yshift = +3mm] {$N_\sigma\delta_{\sigma \tau}$};


\node [mapdag] (projBot) [below of = projCenter,yshift=+4mm] {$\tau$};

\node (projIn) [below of = projBot, yshift = 2mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projIn) to (projBot);
\draw[-<-=.5] [out=90,in=270] (projBot.75) to (Toutr2.90);
\draw[->-=.5] [out=270,in=270] (Houtr2.90) to (Toutl2.90);
\draw[->-=.5] [out=90,in=270] (projBot.105) to (Houtl2.90);
\draw[-] [out=90,in=270](Houtl2) to (Houtl.90);
\draw[-] [out=90,in=270](Houtr2) to (Houtr.90);
\draw[-] [out=90,in=270](Toutl2) to (Toutl.90);
\draw[-] [out=90,in=270](Toutr2) to (Toutr.90);
\end{pgfonlayer}


\begin{pgfonlayer}{background}
%\draw[-,out=90,in=270] (algebraBot) to (algebraTop);
%\draw[-,out=135,in=270] (algebraTop) to (Hout);
%\draw[-,out=45,in=270] (algebraTop) to (Tout);
\draw[->-=.5,out=90,in=90] (Houtl) to (Houtr);
\draw[->-=.5,out=90,in=90] (Toutl) to (Toutr);

\end{pgfonlayer}












\node (equals) [right of = center, xshift = +3mm,yshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = 0mm,yshift = 0mm] {$\delta_{\rho \sigma}$};

\node (idtop) [mapdag, above of = center, xshift = 5mm, yshift = -2mm] {$\rho$};
\node (idbot) [below of = center, xshift = 5mm, yshift = -13mm] {};

\node (topoutl) [above of = idtop, xshift = -1.2mm, yshift = -5mm] {};
\node (topoutr) [above of = idtop, xshift = +1.2mm, yshift = -5mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (idbot) to (idtop);
\draw[-,out=90,in=270] (idtop.112) to (topoutl.90);
\draw[-,out=90,in=270] (idtop.68) to (topoutr.90);
\draw[->-=.5,out=90,in=90] (topoutl) to (topoutr);
\end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/CharPartitionCounit.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (sum)  {$\mathlarger{\sum}\limits_{\rho \in R}$};
\node [mapdag](projCenter) [right of = sum, xshift = +5mm, yshift=1mm] {$\rho$};
\node (projTopFactor) [right of = sum, xshift = -3mm, yshift = 1mm] {$\dfrac{1}{N_\rho}$};

\node (SpaceH) [above of = projCenter, xshift = -1.2mm, yshift = -5mm] {};
\node (SpaceHstar) [above of = projCenter, xshift = +1.2mm,yshift = -5mm] {};


\node (projIn) [below of = projCenter, yshift = 2mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projIn) to (projCenter);
\draw[-] [out=90,in=270](projCenter.112) to (SpaceH.90);
\draw[-] [out=90,in=270](projCenter.68) to (SpaceHstar.90);
\draw[->-=.5] [out=90,in=90](SpaceH) to (SpaceHstar);

\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = 0mm] {$=$};

\node (idCenter) [right of = equals, xshift = -3mm] {};

\node (idIn) [below of = idCenter, yshift = +2mm] {};
\node (idOut) [dot, fill = \Xcolour, above of = idCenter, yshift = -6mm] {};;

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idIn) to (idOut);
\end{pgfonlayer}

\node (anchor) [right of = idCenter, xshift = -6mm]{};


\end{tikzpicture}

==> modules/pictures/CharacterDef.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (spacer) {};

\node [mapdag] (rep) {$\chi_\rho$};
\node (G_in) 
	[below of = rep, xshift = 0mm, yshift = 0mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (G_in) to (rep);
\end{pgfonlayer}


\node (equalSign2) [right of = rep, xshift=0mm] {:=};

\node [mapdag] (rep2) [right of = equalSign2, xshift = -2mm] {$\rho$};
\node (H_in2) [above of = rep2, xshift = 0.8mm, yshift = -3mm]{};
\node (H_out2) [above of = rep2, xshift = -0.8mm, yshift = -3mm]{};
\node (G_in2) 
	[below of = rep2, xshift = 0mm, yshift = 0mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (G_in2) to (rep2);
\draw[-] [out=90,in=270] (rep2.75) to (H_in2);
\draw[-] [out=90,in=270] (rep2.105) to (H_out2);
\draw[-<-=.5] [out=90,in=90] (H_in2.270) to (H_out2.270);
\end{pgfonlayer}
\end{tikzpicture}


==> modules/pictures/ConvolutionThmProof.tex <==
\begin{tikzpicture}
[node distance = 10mm]

\node (mult) [dot, fill = \Xcolour] {};

\node (f) [kpoint, below of = mult, xshift = -5mm]{$f$};
\node (fprime) [kpoint, below of = mult, xshift = +5mm]{$f'$};

\node (FTlow) [dot, fill = \Xcolour, above of = mult, xshift = -6mm] {};
\node (FThigh) [dot, fill = \Xcolour, above of = FTlow, yshift = -5mm] {};

\node (out) [below of = FTlow, xshift = -7mm, yshift = -15mm] {};

\begin{pgfonlayer}{background}
\draw [-,out=90,in=225] (f) to (mult);
\draw [-,out=90,in=315] (fprime) to (mult);
\draw [-,out=90,in=315] (mult) to (FTlow);
\draw [-,out=90,in=270] (FTlow) to (FThigh);
\draw [-,out=90,in=225] (out) to (FTlow);
\end{pgfonlayer}

\node (equals) [right of = mult, xshift = 2mm] {$=$};
\node (mult) [right of = equals, xshift = 12mm] {};

\node (f) [kpoint, below of = mult, xshift = 0mm]{$f$};
\node (fprime) [kpoint, below of = mult, xshift = +10mm]{$f'$};

\node (lFTlow) [dot, fill = \Xcolour, above of = mult, xshift = -6mm] {};
\node (lFThigh) [dot, fill = \Xcolour, above of = lFTlow, yshift = -5mm] {};

\node (rFTlow) [dot, fill = \Xcolour, above of = mult, xshift = +6mm, yshift = 12mm] {};
\node (rFThigh) [dot, fill = \Xcolour, above of = rFTlow, yshift = -5mm] {};

\node (comult) [dot, fill = \Xcolour, below of = lFTlow, xshift = -6mm] {};
\node (interm) [above of = comult, xshift = -5mm, yshift = 1mm] {}; 

\node (out) [below of = lFTlow, xshift = -6mm, yshift = -15mm] {};



\begin{pgfonlayer}{background}
\draw [-,out=90,in=315] (f) to (lFTlow);
\draw [-,out=90,in=315] (fprime) to (rFTlow);
\draw [-,out=90,in=270] (lFTlow) to (lFThigh);
\draw [-,out=90,in=270] (rFTlow) to (rFThigh);
\draw [-,out=135,in=270] (comult) to (interm.90);
\draw [-,out=90,in=225] (interm.90) to (rFTlow);
\draw [-,out=45,in=225] (comult) to (lFTlow);
\draw [-,out=90,in=270] (out) to (comult);
\end{pgfonlayer}

\end{tikzpicture}

==> modules/pictures/DynamicsDef.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node [medium map dag, fill = gray] (algebra) {};
\node [dot, fill=\groupStructColour] (mult) 
	[below right of = algebra, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l) [below of = mult, xshift = -5mm, yshift = 2mm]{};
\node (mult_in_r) [below of = mult, xshift = 5mm, yshift = 2mm] {};
\node (H_in) [below of = algebra, yshift = -8mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=225](mult_in_l) to (mult);
\draw[-] [out=90,in=315](mult_in_r) to (mult);
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (mult) to (algebra.315);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=4mm] {=};

%% First eqn RHS
\node (algebra2) 
	[right of = equalSign, xshift = 3mm] {};
\node [medium map dag, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = 2mm] {};
\node [medium map dag, fill = gray] (algebra2top) 
	[above of = algebra2, yshift = -6mm] {};
\node (mult2) 
	[below right of = algebra2, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l2) [below of = mult2, xshift = -5mm, yshift = 2mm]{};
\node (mult_in_r2) [below of = mult2, xshift = 0mm, yshift = 2mm] {};
\node (H_in2) [below of = algebra2, yshift = -8mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (mult_in_l2) to (algebra2bot.315);
\draw[-] [out=90,in=270] (mult_in_r2) to (algebra2top.315);
\draw[-] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-] [out=90,in=270] (algebra2top) to (H_out2);
\end{pgfonlayer}



%% Second eqn LHS

\node [medium map dag, fill = gray] (algebra3) [right of = algebra2, xshift = 15mm] {};
\node (H_in3) [below of = algebra3, yshift = -8mm]{};
\node (H_out3) [above of = algebra3, yshift = 2mm]{};
\node [dot, fill=\groupStructColour] (unit) 
	[below right of = algebra3, xshift = 5mm, yshift = -3mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (unit) to (algebra3.315);
\draw[-] [out=90,in=270] (H_in3) to (algebra3);
\draw[-] [out=90,in=270] (algebra3) to (H_out3);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra3, xshift=4mm] {=};


%% Second eqn RHS

\node (algebra4) [right of = equalSign2, xshift=-2mm] {};
\node (H_in4) [below of = algebra4, yshift = -8mm]{};
\node (H_out4) [above of = algebra4, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/DynamicsDef1.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node (spacer) {};

\node [medium map dag, fill = gray] (algebra) {};
\node [dot, fill=\groupStructColour] (mult) 
	[below right of = algebra, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l) [below of = mult, xshift = -5mm, yshift = 2mm]{};
\node (mult_in_r) [below of = mult, xshift = 5mm, yshift = 2mm] {};
\node (H_in) [below of = algebra, yshift = -8mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=225](mult_in_l) to (mult);
\draw[-] [out=90,in=315](mult_in_r) to (mult);
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (mult) to (algebra.315);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=4mm] {=};

%% First eqn RHS
\node (algebra2) 
	[right of = equalSign, xshift = 3mm] {};
\node [medium map dag, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = 2mm] {};
\node [medium map dag, fill = gray] (algebra2top) 
	[above of = algebra2, yshift = -6mm] {};
\node (mult2) 
	[below right of = algebra2, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l2) [below of = mult2, xshift = -5mm, yshift = 2mm]{};
\node (mult_in_r2) [below of = mult2, xshift = 0mm, yshift = 2mm] {};
\node (H_in2) [below of = algebra2, yshift = -8mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (mult_in_l2) to (algebra2bot.315);
\draw[-] [out=90,in=270] (mult_in_r2) to (algebra2top.315);
\draw[-] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-] [out=90,in=270] (algebra2top) to (H_out2);
\end{pgfonlayer}



\node [medium map dag, fill = gray] (algebra3) [right of = algebra2, xshift = 20mm] {};
\node (H_in3) [below of = algebra3, yshift = -3mm]{};
\node (H_out3) [above of = algebra3, yshift = 0mm]{};
\node [dot, fill=\groupStructColour] (unit) 
	[below right of = algebra3, xshift = 5mm, yshift = -3mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (unit) to (algebra3.315);
\draw[-] [out=90,in=270] (H_in3) to (algebra3);
\draw[-] [out=90,in=270] (algebra3) to (H_out3);
\end{pgfonlayer}

\node (equalSign2) [right of = algebra3, xshift=4mm] {=};

\node (algebra4) [right of = equalSign2, xshift=-2mm] {};
\node (H_in4) [below of = algebra4, yshift = -3mm]{};
\node (H_out4) [above of = algebra4, yshift = 0mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\end{pgfonlayer}





\end{tikzpicture}


==> modules/pictures/DynamicsDef2.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node [medium map dag, fill = gray] (algebra3) {};
\node (H_in3) [below of = algebra3, yshift = -3mm]{};
\node (H_out3) [above of = algebra3, yshift = 0mm]{};
\node [dot, fill=\groupStructColour] (unit) 
	[below right of = algebra3, xshift = 5mm, yshift = -3mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (unit) to (algebra3.315);
\draw[-] [out=90,in=270] (H_in3) to (algebra3);
\draw[-] [out=90,in=270] (algebra3) to (H_out3);
\end{pgfonlayer}

\node (equalSign2) [right of = algebra3, xshift=4mm] {=};

\node (algebra4) [right of = equalSign2, xshift=-2mm] {};
\node (H_in4) [below of = algebra4, yshift = -3mm]{};
\node (H_out4) [above of = algebra4, yshift = 0mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/FT.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (sum)  {$\dfrac{1}{N}\mathlarger{\sum}\limits_\chi$};
\node (projCenter) [right of = sum, xshift = +4mm, yshift=5mm] {};
\node [kpointdag, fill=\classicalStructColour] (projL) [left of = projCenter, xshift=5mm] {$\chi$};
\node [antipode] (projR) [right of = projCenter,xshift=-5mm,yshift = -6mm] {};
\node [kpointdag, fill=\classicalStructColour] (projR) [right of = projCenter,xshift=-5mm] {$\chi$};

\node (projOut) [below of = projL, yshift = -5mm] {};
\node [kpoint](projIn) [below of = projR, yshift = -3mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projOut) to (projL);
\draw[-] [out=90,in=270](projIn) to (projR);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = +2mm, yshift = -5mm] {$=$};

\node (idCenterL) [right of = equals, xshift = -5mm, yshift=-2mm] {};
\node (idOut) [below of = idCenterL, yshift = 1mm] {};

\node [dot, fill=\Xcolour](Xmult) [right of = idCenterL, xshift = -6mm, yshift = +8mm] {};
\node [dot, fill=\Xcolour](Xcounit) [above of = Xmult, yshift = -5mm] {};


\node [antipode](idCenterR) [right of = idCenterL, xshift = -2mm, yshift = 0mm] {};

\node [kpoint](idIn) [below of = idCenterR,yshift = 4mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=90,in=270](idIn) to (idCenterR.90);
\draw[-] [out=90,in=225](idCenterL) to (Xmult);
\draw[-] [out=90,in=315](idCenterR) to (Xmult);
\draw[-] [out=90,in=270](Xmult) to (Xcounit);
\end{pgfonlayer}

\node (eqdef) [left of = sum, xshift = 0mm] {$\eqdef$};

\node (fhatCenter) [left of = eqdef, xshift = 2mm] {};

\node [kpointdag] (fhatOut) [above  of = fhatCenter, yshift = -5mm] {$\hat{f}$};
\node (fhatIn) [below  of = fhatCenter, yshift = 0mm] {};

\node (mapsto) [left of = fhatCenter,xshift = 2mm]{$\mapsto$};

\node (fCenter) [left of = mapsto, xshift = +3mm] {};

\node (fOut) [above of = fCenter, yshift = -2mm] {};
\node [kpoint] (fIn) [below of = fCenter, yshift = 3mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\draw[-] [out=90,in=270](fIn) to (fOut);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/FTEnrichedDuality.tex <==
\begin{tikzpicture}[node distance = 25mm]

\node (IG) {$\Hom{\CategoryC}{\tensorUnit}{\SpaceG}^{(\CategoryD)}$};

\node (GIGG) [right of = IG, xshift = 30mm]{$\Hom{\CategoryC}{\SpaceG \tensor \tensorUnit}{\SpaceG \tensor \SpaceG}^{(\CategoryD)}$};

\node (GI) [below of = GIGG] {$\Hom{\CategoryC}{\SpaceG}{\tensorUnit}^{(\CategoryD)}$};

\begin{pgfonlayer}{background}

\draw[->] (IG) to node[auto] {$\eta^{[\id{\SpaceG} \tensor \emptyArg]}_{(\tensorUnit,\SpaceG)}$} (GIGG);

\draw[->] (GIGG) to node[auto] {$\Hom{\CategoryC}{\rho_{\SpaceG}^{-1}}{FT}^{(\CategoryD)}$} (GI);

\draw[->,dashed] (IG) to node[auto] {$\mathcal{F}_{\mathbb{G}}$} (GI);


\end{pgfonlayer}

\end{tikzpicture}

==> modules/pictures/FTInversionThm.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (eqdef) {$=$};

\node (idCenterL) [right of = eqdef, xshift = +5mm, yshift=-2mm] {};
\node (idOut) [below of = idCenterL, yshift = 7mm] {};

\node [dot, fill=\Zcolour] (Zcomult) [left of = idOut, xshift = +6mm, yshift = -4mm] {};
\node [dot, fill=\Zcolour] (Zunit) [below of = Zcomult, yshift = +5mm] {};
\node (ZOut) [left of = idOut, xshift = +2mm] {};
\node (ZOutHigh) [above of = ZOut, yshift = +5mm] {};

\node [dot, fill=\Xcolour](Xmult) [right of = idCenterL, xshift = -6mm, yshift = +8mm] {};
\node [dot, fill=\Xcolour](Xcounit) [above of = Xmult, yshift = -5mm] {};

\node [antipode](idCenterR) [right of = idCenterL, xshift = -2mm, yshift = 0mm] {};

\node [kpoint](idIn) [below of = idCenterR,yshift = 4mm,inner sep = 1mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=90,in=270](idIn) to (idCenterR.90);
\draw[-] [out=90,in=225](idCenterL) to (Xmult);
\draw[-] [out=90,in=315](idCenterR) to (Xmult);
\draw[-] [out=90,in=270](Xmult) to (Xcounit);
\draw[-] [out=270,in=45](idOut.90) to (Zcomult);
\draw[-] [out=270,in=135](ZOut.90) to (Zcomult);
\draw[-] [out=90,in=270](Zunit) to (Zcomult);
\draw[-] [out=90,in=270](ZOut) to (ZOutHigh);
\end{pgfonlayer}


\node (fhatCenter) [left of = eqdef, xshift = 0mm] {};

\node  (fhatOut) [above  of = fhatCenter, yshift = 0mm] {};
\node [kpoint] (fhatIn) [below  of = fhatCenter, yshift = +2mm,inner sep = 1mm] {$\tilde{\tilde{f}}$};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\end{pgfonlayer}



\node (eqdef) [right of = eqdef, xshift = +22mm] {$=$};

\node (fhatCenter) [right of = eqdef, xshift = 0mm] {};
\node [antipode](antipodeup) [right of = eqdef, yshift = 2mm] {};
\node (antipodeInverseSym) [above right of = antipodeup, xshift = -4mm, yshift = -4.5mm] {\small{-1}};
\node [antipode](antupodedown) [right of = eqdef, yshift = -2mm] {};

\node  (fhatOut) [above  of = fhatCenter, yshift = 0mm] {};
\node [kpoint] (fhatIn) [below  of = fhatCenter, yshift = +2mm,inner sep = 1mm] {$f$};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\end{pgfonlayer}

\node (eqdef) [right of = eqdef, xshift = +7mm] {$=$};

\node (fhatCenter) [right of = eqdef, xshift = -4mm] {};
\node  (fhatOut) [above  of = fhatCenter, yshift = 0mm] {};
\node [kpoint] (fhatIn) [below  of = fhatCenter, yshift = +2mm,inner sep = 1mm] {$f$};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/FTinvEnrichedDuality.tex <==
\begin{tikzpicture}[node distance = 25mm]

\node (GI) {$\Hom{\CategoryC}{\SpaceG}{\tensorUnit}^{(\CategoryD)}$};

\node (GGGI) [right of = GI, xshift = 30mm]{$\Hom{\CategoryC}{\SpaceG \tensor \SpaceG}{\SpaceG \tensor \tensorUnit}^{(\CategoryD)}$};

\node (IG) [below of = GGGI] {$\Hom{\CategoryC}{\tensorUnit}{\SpaceG}^{(\CategoryD)}$};

\begin{pgfonlayer}{background}

\draw[->] (GI) to node[auto] {$\eta^{[\id{\SpaceG} \tensor \emptyArg]}_{(\SpaceG,\tensorUnit)}$} (GGGI);

\draw[->] (GGGI) to node[auto] {$\Hom{\CategoryC}{\rho_{\SpaceG}}{FT^{-1}}^{(\CategoryD)}$} (IG);

\draw[->,dashed] (GI) to node[auto] {$\mathcal{F}^{-1}_{\mathbb{G}}$} (IG);


\end{pgfonlayer}

\end{tikzpicture}

==> modules/pictures/FTv2.tex <==
\begin{tikzpicture}[node distance = 10mm]


\node (idCenterL)  {};
\node (idOut) [below of = idCenterL, yshift = 1mm] {};

\node [dot, fill=\Xcolour](Xmult) [right of = idCenterL, xshift = -6mm, yshift = +8mm] {};
\node [dot, fill=\Xcolour](Xcounit) [above of = Xmult, yshift = -5mm] {};


\node [antipode](idCenterR) [right of = idCenterL, xshift = -2mm, yshift = 0mm] {};

\node [kpoint](idIn) [below of = idCenterR,yshift = 4mm,inner sep = 1mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=90,in=270](idIn) to (idCenterR.90);
\draw[-] [out=90,in=225](idCenterL) to (Xmult);
\draw[-] [out=90,in=315](idCenterR) to (Xmult);
\draw[-] [out=90,in=270](Xmult) to (Xcounit);
\end{pgfonlayer}




\node (equals) [right of = idCenterL, xshift = +7mm, yshift = 0mm] {$=$};

\node (projCenter) [right of = equals, xshift = 14mm, yshift = +5mm]  {};
\node (sum) [left of = projCenter, xshift = -4mm, yshift = -5mm]  {$\dfrac{1}{N}\mathlarger{\sum}\limits_\chi$};

\node [kpointdag, fill=\classicalStructColour] (projL) [left of = projCenter, xshift=5mm] {$\chi$};
\node [antipode] (projR) [right of = projCenter,xshift=-5mm,yshift = -6mm] {};
\node [kpointdag, fill=\classicalStructColour] (projR) [right of = projCenter,xshift=-5mm] {$\chi$};

\node (projOut) [below of = projL, yshift = -5mm] {};
\node [kpoint](projIn) [below of = projR, yshift = -3mm,inner sep = 1mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projOut) to (projL);
\draw[-] [out=90,in=270](projIn) to (projR);
\end{pgfonlayer}










\node (eqdef) [left of = idCenterL, xshift = +3mm, yshift = +2mm] {$\eqdef$};

\node (fhatCenter) [left of = eqdef, xshift = 0mm] {};

\node [kpointdag] (fhatOut) [above  of = fhatCenter, yshift = -5mm,inner sep = 1mm] {$\hat{f}$};
\node (fhatIn) [below  of = fhatCenter, yshift = 0mm] {};

\node (mapsto) [left of = fhatCenter,xshift = 2mm]{$\mapsto$};

\node (fCenter) [left of = mapsto, xshift = +3mm] {};

\node (fOut) [above of = fCenter, yshift = -2mm] {};
\node [kpoint] (fIn) [below of = fCenter, yshift = 3mm,inner sep = 1mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\draw[-] [out=90,in=270](fIn) to (fOut);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/FTv2nonabelian.tex <==
\begin{tikzpicture}[node distance = 10mm]


\node (idCenterL)  {};
\node (idOut) [below of = idCenterL, yshift = 1mm] {};

\node [dot, fill=\Xcolour](Xmult) [right of = idCenterL, xshift = -6mm, yshift = +8mm] {};
\node [dot, fill=\Xcolour](Xcounit) [above of = Xmult, yshift = -5mm] {};


\node [antipode](idCenterR) [right of = idCenterL, xshift = -2mm, yshift = 0mm] {};

\node [kpoint](idIn) [below of = idCenterR,yshift = 4mm,inner sep = 1mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=90,in=270](idIn) to (idCenterR.90);
\draw[-] [out=90,in=225](idCenterL) to (Xmult);
\draw[-] [out=90,in=315](idCenterR) to (Xmult);
\draw[-] [out=90,in=270](Xmult) to (Xcounit);
\end{pgfonlayer}




\node (equals) [right of = idCenterL, xshift = +7mm, yshift = 0mm] {$=$};

\node (projCenter) [right of = equals, xshift = 15mm, yshift = +5mm]  {};
\node (sum) [left of = projCenter, xshift = -6mm, yshift = -5mm]  {$\mathlarger{\sum}\limits_{\rho \in \mathcal{R}}\;\dfrac{1}{N_\rho}$};

\node [mapdag] (projL) [left of = projCenter, xshift=4mm] {$\rho$};
\node [antipode] (projR) [right of = projCenter,xshift=-5mm,yshift = -6mm] {};
\node [mapdag] (projR) [right of = projCenter,xshift=-5mm] {$\rho$};

\node (projOut) [below of = projL, yshift = -5mm] {};
\node [kpoint](projIn) [below of = projR, yshift = -3mm,inner sep = 1mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projOut) to (projL);
\draw[-] [out=90,in=270](projIn) to (projR);
\draw[->-=.5] [out=90,in=90] (projL.112) to (projR.68);
\draw[-<-=.5] [out=90,in=90] (projL.68) to (projR.112);
\end{pgfonlayer}










\node (eqdef) [left of = idCenterL, xshift = +3mm, yshift = +2mm] {$\eqdef$};

\node (fhatCenter) [left of = eqdef, xshift = 0mm] {};

\node [kpointdag] (fhatOut) [above  of = fhatCenter, yshift = -5mm,inner sep = 1mm] {$\tilde{f}$};
\node (fhatIn) [below  of = fhatCenter, yshift = 0mm] {};

\node (mapsto) [left of = fhatCenter,xshift = 2mm]{$\mapsto$};

\node (fCenter) [left of = mapsto, xshift = +3mm] {};

\node (fOut) [above of = fCenter, yshift = -2mm] {};
\node [kpoint] (fIn) [below of = fCenter, yshift = 3mm,inner sep = 1mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\draw[-] [out=90,in=270](fIn) to (fOut);
\end{pgfonlayer}



\end{tikzpicture}

==> modules/pictures/FTv3.tex <==
\begin{tikzpicture}[node distance = 10mm]


\node (idCenterL)  {};
\node (idOut) [below of = idCenterL, yshift = 1mm] {};

\node [dot, fill=\Xcolour](Xmult) [right of = idCenterL, xshift = -6mm, yshift = +8mm] {};
\node [dot, fill=\Xcolour](Xcounit) [above of = Xmult, yshift = -5mm] {};


\node [antipode](idCenterR) [right of = idCenterL, xshift = -2mm, yshift = 0mm] {};

\node [kpoint](idIn) [below of = idCenterR,yshift = 4mm,inner sep = 1mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=90,in=270](idIn) to (idCenterR.90);
\draw[-] [out=90,in=225](idCenterL) to (Xmult);
\draw[-] [out=90,in=315](idCenterR) to (Xmult);
\draw[-] [out=90,in=270](Xmult) to (Xcounit);
\end{pgfonlayer}




\node (eqdef) [left of = idCenterL, xshift = +3mm, yshift = +2mm] {$\eqdef$};

\node (fhatCenter) [left of = eqdef, xshift = 0mm] {};

\node [kpointdag] (fhatOut) [above  of = fhatCenter, yshift = -5mm,inner sep = 1mm] {$\hat{f}$};
\node (fhatIn) [below  of = fhatCenter, yshift = 0mm] {};

\node (mapsto) [left of = fhatCenter,xshift = 2mm]{$\mapsto$};

\node (fCenter) [left of = mapsto, xshift = +3mm] {};

\node (fOut) [above of = fCenter, yshift = -2mm] {};
\node [kpoint] (fIn) [below of = fCenter, yshift = 3mm,inner sep = 1mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\draw[-] [out=90,in=270](fIn) to (fOut);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/GNSRep.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (sum) [xshift = 7mm]{$\mathlarger{\sum}\limits_{\rho \in \mathcal{R}} \; \dfrac{1}{N_\rho}$};
\node (projCenter) [right of = sum, xshift = +4mm, yshift=1mm] {};

\node [box] (projTopL) [above of = projCenter, xshift = -4mm, yshift=-4mm] {$i_\rho$};
\node [box] (projTopR) [above of = projCenter, xshift = +4mm, yshift=-4mm] {$i_\rho^\star$};

\node [mapdag] (projBot) [below of = projCenter,yshift=+4mm] {$\rho$};

\node (projIn) [below of = projBot, yshift = 0mm] {$\SpaceG$};
\node (projOutL) [above of = projTopL, yshift = -2mm] {};
\node (projOut) [above of = projBot,yshift = +12mm,xshift = 1mm] {$V \tensor V^\star$};
\node (projOutR) [above of = projTopR, yshift = -2mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projIn) to (projBot);

\draw[-<-=.5] [out=90,in=270](projTopR) to (projOutR);
\draw[->-=.5] [out=90,in=270](projTopL) to (projOutL);

\draw[-<-=.5] [out=90,in=270] (projBot.75) to (projTopR);
\draw[->-=.5] [out=90,in=270] (projBot.105) to (projTopL);
\end{pgfonlayer}




\end{tikzpicture}


==> modules/pictures/GNSRepIsometry.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (sum) {$\mathlarger{\sum}\limits_{\rho : \Irreps{G}}$};
\node (projCenter) [right of = sum, xshift = +3mm, yshift=1mm] {};
\node (projTopFactor) [right of = sum, xshift = -3mm, yshift = 1mm] {$d_\rho$};
\node [map] (projTop) [above of = projCenter, yshift=-4mm] {$\rho$};
\node [mapdag] (projBot) [below of = projCenter,yshift=+4mm] {$\rho$};

\node (projIn) [below of = projBot, yshift = 2mm] {};
\node (projOut) [above of = projTop, yshift = -2mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projIn) to (projBot);
\draw[-] [out=90,in=270](projTop) to (projOut);
\draw[-] [out=90,in=270] (projBot.75) to (projTop.285);
\draw[-] [out=90,in=270] (projBot.105) to (projTop.255);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = 0mm] {$=$};

\node (idCenter) [right of = equals, xshift = -3mm] {};

\node (idIn) [below of = idCenter, yshift = -4mm] {};
\node (idOut) [above of = idCenter, yshift = +4mm] {};;

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idIn) to (idOut);
\end{pgfonlayer}

\node (anchor) [right of = idCenter, xshift = -6mm]{};


\end{tikzpicture}


==> modules/pictures/GNTheoremProof1.tex <==
\begin{tikzpicture}[node distance = 10mm]


\node (projCenter) {};
\node (sum) [left of = projCenter, xshift = -8mm, yshift = 0mm]  {$\mathlarger{\sum}\limits_{\rho \in \mathcal{R}}\;\dfrac{1}{N_\rho}$};

\node [mapdag] (projL) [left of = projCenter, xshift=3mm] {$\rho$};
\node [antipode] (projR) [right of = projCenter,xshift=-5mm,yshift = -6mm] {};
\node [mapdag] (projR) [right of = projCenter,xshift=-5mm] {$\rho$};

\node (projOut) [below of = projL, yshift = -5mm] {};
\node [kpoint](projIn) [below of = projR, yshift = -3mm,inner sep = 1mm] {f};

\node [box, inner sep = 0.2mm, minimum size = 0mm] (ir) [above of = projR, xshift = -2.6mm] {$i_\rho$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (isr) [above of = projR, xshift = +2.2mm] {$i_\rho^\star$};

\node [box, inner sep = 0.2mm, minimum size = 0mm] (itl) [above of = projL, xshift = -2.6mm] {$i^T_\rho$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (idl) [above of = projL, xshift = +2.2mm] {$i_\rho^\dagger$};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projOut) to (projL);
\draw[-] [out=90,in=270](projIn) to (projR);
\draw[->-=.5] [out=90,in=270] (projL.112) to (itl);
\draw[-<-=.5] [out=90,in=270] (projL.68) to (idl);
\draw[->-=.5] [out=270,in=90] (isr) to (projR.68);
\draw[-<-=.5] [out=270,in=90] (ir) to (projR.112);
\draw[->-=.5] [out=90,in=90] (ir) to (idl);
\draw[-<-=.5] [out=90,in=90] (isr) to (itl);
\end{pgfonlayer}





\node (eqdef) [left of = projCenter, xshift = -20mm, yshift = 0mm] {$=$};

\node (fhatCenter) [left of = eqdef, xshift = 0mm] {};

\node [kpointdag] (fhatOut) [above  of = fhatCenter, yshift = -5mm,inner sep = 1mm] {$\tilde{f}$};
\node (fhatIn) [below  of = fhatCenter, yshift = -5mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\end{pgfonlayer}





\node (equals) [right of = projCenter, xshift = 8mm] {$=:$};

\node (projCenter) [right of = equals, xshift = 20mm] {};
\node (sum) [left of = projCenter, xshift = -8mm, yshift = 0mm]  {$\mathlarger{\sum}\limits_{\rho \in \mathcal{R}}\;\dfrac{1}{N_\rho}$};

\node [mapdag] (projL) [left of = projCenter, xshift=3mm] {$\rho$};
\node (projOut) [below of = projL, yshift = -5mm] {};

\node [box, inner sep = 0.2mm, minimum size = 0mm] (itl) [above of = projL, xshift = -2.8mm] {$i^T_\rho$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (idl) [above of = projL, xshift = +2.4mm] {$i_\rho^\dagger$};

\node [map] (ftilde) [above of = projL, yshift = 10mm] {$\tilde{f}(\rho)$};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projOut) to (projL);
\draw[-] [out=90,in=270](projIn) to (projR);
\draw[->-=.5] [out=90,in=270] (projL.112) to (itl);
\draw[-<-=.5] [out=90,in=270] (projL.68) to (idl);
\draw[->-=.5] [out=90,in=270] (itl) to (ftilde.228);
\draw[-<-=.5] [out=90,in=270] (idl) to (ftilde.308);
\end{pgfonlayer}



\end{tikzpicture}

==> modules/pictures/GNTheoremProof2.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node [dot,fill=\Xcolour] (comult) {};
\node (sum) [left of = comult, xshift = -12mm, yshift = +10mm]  {$\mathlarger{\sum}\limits_{\rho,\sigma \in \mathcal{R}}\;\dfrac{1}{N_\rho}\dfrac{1}{N_\sigma}$};
\node (in) [below of = comult] {};

\node [mapdag] (rhol) [above of = comult, xshift = -7mm] {$\rho$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (itl) [above of = rhol, xshift = -2.8mm] {$i^\dagger_\rho$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (idl) [above of = rhol, xshift = +2.4mm] {$i_\rho^T$};
\node [map] (M) [minimum size = 0mm, inner sep = 0.5mm, above of = rhol, yshift = 10mm] {$M_\rho$};

\node [mapdag] (rhor) [above of = comult, xshift = +7mm] {$\sigma$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (itr) [above of = rhor, xshift = -2.8mm] {$i^\dagger_\sigma$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (idr) [above of = rhor, xshift = +2.4mm] {$i_\sigma^T$};
\node [map] (N) [minimum size = 0mm, inner sep = 0.5mm, above of = rhor, yshift = 10mm] {$N_\sigma$};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](in) to (comult);
\draw[-] [out=135,in=270](comult) to (rhol);
\draw[-] [out=45,in=270](comult) to (rhor);
\draw[->-=.5] [out=90,in=270] (rhol.112) to (itl);
\draw[-<-=.5] [out=90,in=270] (rhol.68) to (idl);
\draw[->-=.5] [out=90,in=270] (rhor.112) to (itr);
\draw[-<-=.5] [out=90,in=270] (rhor.68) to (idr);
\draw[->-=.5] [out=90,in=270] (itl) to (M.219);
\draw[-<-=.5] [out=90,in=270] (idl) to (M.316);
\draw[-] [out=90,in=270] (itr) to (N.219);
\draw[-] [out=90,in=270] (idr) to (N.317);
\end{pgfonlayer}


\node [dot,fill=\Xcolour] (comult) [right of = comult, xshift = 45mm, yshift = +8mm] {};
\node (sum) [left of = comult, xshift = -15mm, yshift = +2mm]  {$= \;\; \mathlarger{\sum}\limits_{\rho,\sigma \in \mathcal{R}}\;\dfrac{1}{N_\rho}\dfrac{1}{N_\sigma}$};

\node [mapdag] (rhol) [above of = comult, xshift = -7mm, yshift = -2mm] {$\rho$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (itl) [above of = rhol, xshift = -2.8mm] {$i^\dagger_\rho$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (idl) [above of = rhol, xshift = +2.4mm] {$i_\rho^T$};
\node [map] (M) [minimum size = 0mm, inner sep = 0.5mm, above of = rhol, yshift = 8mm] {$M_\rho$};

\node [mapdag] (rhor) [above of = comult, xshift = +7mm, yshift = -2mm] {$\sigma$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (itr) [above of = rhor, xshift = -2.8mm] {$i^\dagger_\sigma$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (idr) [above of = rhor, xshift = +2.4mm] {$i_\sigma^T$};
\node [map] (N) [minimum size = 0mm, inner sep = 0.5mm, above of = rhor, yshift = 8mm] {$N_\sigma$};

\node [map] (taudag) [below of = comult,yshift = +4mm] {$\tau$};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](taudag) to (comult);
\draw[-] [out=135,in=270](comult) to (rhol);
\draw[-] [out=45,in=270](comult) to (rhor);
\draw[->-=.5] [out=90,in=270] (rhol.112) to (itl);
\draw[-<-=.5] [out=90,in=270] (rhol.68) to (idl);
\draw[->-=.5] [out=90,in=270] (rhor.112) to (itr);
\draw[-<-=.5] [out=90,in=270] (rhor.68) to (idr);
\draw[->-=.5] [out=90,in=270] (itl) to (M.219);
\draw[-<-=.5] [out=90,in=270] (idl) to (M.316);
\draw[-] [out=90,in=270] (itr) to (N.219);
\draw[-] [out=90,in=270] (idr) to (N.317);
\end{pgfonlayer}



\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = 2mm] (idr2) [below of = taudag, xshift = -2.8mm] {$i_\sigma$};
\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = 2mm] (itr2) [below of = taudag, xshift = +2.4mm] {$i_\sigma^\star$};

\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = -6mm] (idr3) [below of = taudag, xshift = -2.8mm] {$i^\dagger_\sigma$};
\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = -6mm] (itr3) [below of = taudag, xshift = +2.4mm] {$i_\sigma^T$};

\node [mapdag] (tau) [below of = taudag, yshift = -14mm] {$\tau$};

\node (in) [below of = tau] {};


\node (sum) [left of = idr3, xshift = 0mm, yshift = +4mm]  {$\mathlarger{\sum}\limits_{\tau \in \mathcal{R}}\;\dfrac{1}{N_\tau}$};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](in) to (tau);
\draw[-<-=.5] [out=90,in=270] (tau.68) to (itr3);
\draw[->-=.5] [out=90,in=270] (tau.112) to (idr3);
\draw[-<-=.5] [out=90,in=270] (itr3) to (itr2);
\draw[->-=.5] [out=90,in=270] (idr3) to (idr2);
\draw[-<-=.5] [out=90,in=270] (itr2) to (taudag.292);
\draw[->-=.5] [out=90,in=270] (idr2) to (taudag.248);
\end{pgfonlayer}







\end{tikzpicture}

==> modules/pictures/GNTheoremProof3.tex <==
\begin{tikzpicture}


\node (comult) {};
\node (sum) [left of = comult, xshift = -18mm, yshift = +2mm]  {$= \;\; \mathlarger{\sum}\limits_{\rho,\sigma,\tau \in \mathcal{R}}\;\dfrac{1}{N_\rho}\dfrac{1}{N_\sigma}\dfrac{1}{N_\tau}$};

\node [mapdag] (rhol) [above of = comult, xshift = -7mm, yshift = -2mm] {$\rho$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (itl) [above of = rhol, xshift = -2.8mm] {$i^\dagger_\rho$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (idl) [above of = rhol, xshift = +2.4mm] {$i_\rho^T$};
\node [map] (M) [minimum size = 0mm, inner sep = 0.5mm, above of = rhol, yshift = 8mm] {$M_\rho$};

\node [mapdag] (rhor) [above of = comult, xshift = +7mm, yshift = -2mm] {$\sigma$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (itr) [above of = rhor, xshift = -2.8mm] {$i^\dagger_\sigma$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (idr) [above of = rhor, xshift = +2.4mm] {$i_\sigma^T$};
\node [map] (N) [minimum size = 0mm, inner sep = 0.5mm, above of = rhor, yshift = 8mm] {$N_\sigma$};

\node [map] (taudagl) [below of = rhol,yshift = +2mm] {$\tau$};
\node [map] (taudagr) [below of = rhor,yshift = +2mm] {$\tau$};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](taudagl) to (rhol);
\draw[-] [out=90,in=270](taudagr) to (rhor);
\draw[->-=.5] [out=90,in=270] (rhol.112) to (itl);
\draw[-<-=.5] [out=90,in=270] (rhol.68) to (idl);
\draw[->-=.5] [out=90,in=270] (rhor.112) to (itr);
\draw[-<-=.5] [out=90,in=270] (rhor.68) to (idr);
\draw[->-=.5] [out=90,in=270] (itl) to (M.219);
\draw[-<-=.5] [out=90,in=270] (idl) to (M.316);
\draw[->-=.5] [out=90,in=270] (itr) to (N.216);
\draw[-<-=.5] [out=90,in=270] (idr) to (N.319);
\end{pgfonlayer}



\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = 2mm] (idr2) [below of = taudagl, xshift = -2.8mm] {$i_\tau$};
\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = 2mm] (isr2) [below of = taudagl, xshift = +2.8mm] {$i_\tau^\star$};

\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = 2mm] (itr2) [below of = taudagr, xshift = +2.4mm] {$i_\tau^\star$};
\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = 2mm] (ir2) [below of = taudagr, xshift = -2.4mm] {$i_\tau$};





\node [mapdag] (tau) [below of = comult, yshift = -18mm] {$\tau$};

\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = -6mm] (idr3) [above of = tau, xshift = -2.8mm, yshift = +5mm] {$i^\dagger_\tau$};
\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = -6mm] (itr3) [above of = tau, xshift = +2.4mm, yshift = +5mm] {$i_\tau^T$};

\node (in) [below of = tau] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](in) to (tau);
\draw[-<-=.5] [out=90,in=270] (tau.68) to (itr3);
\draw[->-=.5] [out=90,in=270] (tau.112) to (idr3);
\draw[-<-=.5] [out=90,in=270] (itr3) to (itr2);
\draw[->-=.5] [out=90,in=270] (idr3) to (idr2);
\draw[-<-=.5] [out=90,in=270] (itr2) to (taudagr.292);
\draw[->-=.5] [out=90,in=270] (idr2) to (taudagl.248);
\draw[-<-=.5] [out=90,in=270] (isr2) to (taudagl.292);
\draw[->-=.5] [out=90,in=270] (ir2) to (taudagr.248);
\draw[-<-=.5] [out=270,in=270] (ir2) to (isr2);
\end{pgfonlayer}


















\node (comult) [right of = comult, xshift = 38mm] {};
\node (sum) [left of = comult, xshift = -12mm, yshift = +2mm]  {$= \;\; \mathlarger{\sum}\limits_{\tau \in \mathcal{R}}\;\dfrac{1}{N_\tau}$};

\node (rhol) [above of = comult, xshift = -7mm, yshift = -2mm] {};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (itl) [above of = rhol, xshift = -2.8mm] {$i^\dagger_\tau$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (idl) [above of = rhol, xshift = +2.4mm] {$i_\tau^T$};
\node [map] (M) [minimum size = 0mm, inner sep = 0.5mm, above of = rhol, yshift = 8mm] {$M_\tau$};

\node (rhor) [above of = comult, xshift = +7mm, yshift = -2mm] {};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (itr) [above of = rhor, xshift = -2.8mm] {$i^\dagger_\tau$};
\node [box, inner sep = 0.2mm, minimum size = 0mm] (idr) [above of = rhor, xshift = +2.4mm] {$i_\tau^T$};
\node [map] (N) [minimum size = 0mm, inner sep = 0.5mm, above of = rhor, yshift = 8mm] {$N_\tau$};

\node (taudagl) [below of = rhol,yshift = +2mm] {};
\node (taudagr) [below of = rhor,yshift = +2mm] {};



\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = 2mm] (idr2) [below of = itl] {$i_\tau$};
\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = 2mm] (isr2) [below of = idl] {$i_\tau^\star$};

\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = 2mm] (itr2) [below of = idr] {$i_\tau^\star$};
\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = 2mm] (ir2) [below of = itr] {$i_\tau$};


\node [mapdag] (tau) [below of = comult, yshift = 0mm] {$\tau$};

\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = -6mm] (idr3) [above of = tau, xshift = -2.8mm, yshift = +5mm] {$i^\dagger_\tau$};
\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = -6mm] (itr3) [above of = tau, xshift = +2.4mm, yshift = +5mm] {$i_\tau^T$};

\node (in) [below of = tau] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](in) to (tau);
\draw[-<-=.5] [out=90,in=270] (tau.68) to (itr3);
\draw[->-=.5] [out=90,in=270] (tau.112) to (idr3);
\draw[-<-=.5] [out=90,in=270] (itr3) to (itr2);
\draw[->-=.5] [out=90,in=270] (idr3) to (idr2);
\draw[-<-=.5] [out=270,in=270] (ir2) to (isr2);



\draw[->-=.5] [out=90,in=270] (idr2) to (itl);
\draw[-<-=.5] [out=90,in=270] (isr2) to (idl);
\draw[->-=.5] [out=90,in=270] (ir2) to (itr);
\draw[-<-=.5] [out=90,in=270] (itr2) to (idr);

\draw[->-=.5] [out=90,in=270] (itl) to (M.216);
\draw[-<-=.5] [out=90,in=270] (idl) to (M.319);
\draw[->-=.5] [out=90,in=270] (itr) to (N.216);
\draw[-<-=.5] [out=90,in=270] (idr) to (N.319);
\end{pgfonlayer}


















\node (comult) [right of = comult, xshift = 38mm] {};
\node (sum) [left of = comult, xshift = -12mm, yshift = +2mm]  {$= \;\; \mathlarger{\sum}\limits_{\tau \in \mathcal{R}}\;\dfrac{1}{N_\tau}$};

\node (rhol) [above of = comult, xshift = -7mm, yshift = -2mm] {};
\node [ inner sep = 0.2mm, minimum size = 0mm] (itl) [above of = rhol, xshift = -2.8mm] {};
\node [inner sep = 0.2mm, minimum size = 0mm] (idl) [above of = rhol, xshift = +2.4mm] {};
\node [map] (M) [minimum size = 0mm, inner sep = 0.5mm, above of = rhol, yshift = -5mm] {$M_\tau$};

\node (rhor) [above of = comult, xshift = +7mm, yshift = -2mm] {};
\node [ inner sep = 0.2mm, minimum size = 0mm] (itr) [above of = rhor, xshift = -2.8mm] {};
\node [inner sep = 0.2mm, minimum size = 0mm] (idr) [above of = rhor, xshift = +2.4mm] {};
\node [map] (N) [minimum size = 0mm, inner sep = 0.5mm, above of = rhor, yshift = -5mm] {$N_\tau$};

\node (taudagl) [below of = rhol,yshift = +2mm] {};
\node (taudagr) [below of = rhor,yshift = +2mm] {};



\node [ inner sep = 0.2mm, minimum size = 0mm, yshift = 2mm] (idr2) [below of = itl] {};
\node [ inner sep = 0.2mm, minimum size = 0mm, yshift = 2mm] (isr2) [below of = idl] {};

\node [inner sep = 0.2mm, minimum size = 0mm, yshift = 2mm] (itr2) [below of = idr] {};
\node [inner sep = 0.2mm, minimum size = 0mm, yshift = 2mm] (ir2) [below of = itr] {};


\node [mapdag] (tau) [below of = comult, yshift = 0mm] {$\tau$};

\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = -6mm] (idr3) [above of = tau, xshift = -2.8mm, yshift = +5mm] {$i^\dagger_\tau$};
\node [box, inner sep = 0.2mm, minimum size = 0mm, yshift = -6mm] (itr3) [above of = tau, xshift = +2.4mm, yshift = +5mm] {$i_\tau^T$};

\node (in) [below of = tau] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](in) to (tau);
\draw[-<-=.5] [out=90,in=270] (tau.68) to (itr3);
\draw[->-=.5] [out=90,in=270] (tau.112) to (idr3);
\draw[-<-=.5] [out=90,in=270] (itr3) to (N.315);
\draw[->-=.5] [out=90,in=270] (idr3) to (M.225);
\draw[->-=.5] [out=270,in=270] (M.315) to (N.225);


%\draw[-<-=.5] [out=270,in=270] (ir2) to (isr2);



%\draw[->-=.5] [out=90,in=270] (idr2) to (itl);
%\draw[-<-=.5] [out=90,in=270] (isr2) to (idl);
%\draw[->-=.5] [out=90,in=270] (ir2) to (itr);
%\draw[-<-=.5] [out=90,in=270] (itr2) to (idr);

%\draw[->-=.5] [out=90,in=270] (itl) to (M.219);
%\draw[-<-=.5] [out=90,in=270] (idl) to ();
%\draw[-<-=.5] [out=90,in=270] (idr) to (N.317);
\end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/GrpAlgebraStructure.tex <==
\begin{tikzpicture}[node distance = 15mm]

\node(FFprime) {$F \bullet F'$};

\node (eqdef) [right of = FFprime, xshift = -5mm]{$:=$};

\node (Z) [dot, fill = \Zcolour, below right of = eqdef, xshift = 10mm] {};
\node (F) [mapdag, above left of = Z] {$F$};
\node (Fprime) [mapdag, above right of = Z] {$F'$};
\node (Xalt) [dot, fill = \Xaltcolour, above right of = F] {};
\node (in) [below of = Z, yshift = +5mm] {};
\node (out) [above of = Xalt, yshift = -5mm] {};

\begin{pgfonlayer}{background}
\draw[-] (in) to (Z);
\draw[-] (Xalt) to (out);
\draw[-,out=135,in=270] (Z) to (F);
\draw[-,out=45,in=270] (Z) to (Fprime);
\draw[-,out=90,in=225] (F) to (Xalt);
\draw[-,out=90,in=315] (Fprime) to (Xalt);
\end{pgfonlayer}


\node(unit) [right of = Fprime, xshift = 10mm] {$1_\bullet$};
\node (eqdef) [right of = unit, xshift = -10mm]{$:=$};

\node (Z) [dot, fill = \Zcolour, below right of = eqdef, yshift = 5.5mm, xshift = -2mm] {};
\node (Xalt) [dot, fill = \Xaltcolour, above of = Z,yshift = -5mm] {};
\node (in) [below of = Z, yshift = +5mm] {};
\node (out) [above of = Xalt, yshift = -5mm] {};

\begin{pgfonlayer}{background}
\draw[-] (in) to (Z);
\draw[-] (Xalt) to (out);
\end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/Homfunctor.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (Hom) {$\Hom{\CategoryC}{\emptyArg}{\emptyArg}:$};
\node (CopC) [right of = Hom, xshift = 10mm] {$\CategoryC^{op} \times \CategoryC$};
\node (Set) [right of = CopC, xshift = 20mm] {$\SetCategory$}; 

\node (HHprime) [below of = CopC, yshift = 5mm] {$(\SpaceH,\SpaceH')$} ;
\node (HomHHprime) [below of = Set, yshift = 5mm] {$\Hom{\CategoryC}{\SpaceH}{\SpaceH'}$} ;

\node (GGprime) [below of = HHprime, yshift = -8mm] {$(\SpaceG,\SpaceG')$} ;
\node (HomGGprime) [below of = HomHHprime, yshift = -8mm] {$\Hom{\CategoryC}{\SpaceG}{\SpaceG'}$} ;

\node (phi) [below of = HomHHprime, xshift = 6mm, yshift = 6mm] {$\varphi$};

\node (fprimephif) [below of = HomHHprime, xshift = 6mm, yshift = -3mm] {$f' \!\!\cdot\! \varphi \!\cdot \!\! f$};

\begin{pgfonlayer}{background}
\draw[->] (CopC) to (Set);
\draw[|->] (HHprime) to (HomHHprime);
\draw[|->] (GGprime) to (HomGGprime);
\draw[->] (GGprime.120) to node[auto] {$f$} (HHprime.240);
\draw[->] (HHprime.300) to node[auto] {$f'$} (GGprime.60);
\draw[->] (HomHHprime) to (HomGGprime);
\draw[|->] (phi) to (fprimephif);
\end{pgfonlayer}

\end{tikzpicture}

==> modules/pictures/InverseFT.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (spacer) {};

\node (sum)  {$\mathlarger{\sum}\limits_g$};
\node (projCenter) [right of = sum, xshift = +1mm, yshift=5mm] {};
\node (projL) [left of = projCenter, xshift=5mm,yshift = +5mm] {};

\node [kpointdag](projR) [right of = projCenter,xshift=-7mm] {$\tilde{f}$};

\node [kpoint, fill=\Xcolour] (projOut) [below of = projL, yshift = -8mm] {$g$};
\node [kpoint, fill=\Xcolour](projIn) [below of = projR, yshift = -3mm] {$g$};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projOut) to (projL);
\draw[-] [out=90,in=270](projIn) to (projR);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = +3mm, yshift = -5mm] {$=$};

\node [kpointdag](idCenterL) [right of = equals, xshift = +5mm, yshift=+5mm] {$\tilde{f}$};
\node (idOut) [below of = idCenterL, yshift = 1mm] {};

\node [dot, fill=\Zcolour] (Zcomult) [left of = idOut, xshift = +6mm, yshift = -4mm] {};
\node [dot, fill=\Zcolour] (Zunit) [below of = Zcomult, yshift = +5mm] {};
\node (ZOut) [left of = idOut, xshift = +2mm] {};
\node (ZOutHigh) [above of = ZOut, yshift = +5mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=270,in=45](idOut.90) to (Zcomult);
\draw[-] [out=270,in=135](ZOut.90) to (Zcomult);
\draw[-] [out=90,in=270](Zunit) to (Zcomult);
\draw[-] [out=90,in=270](ZOut) to (ZOutHigh);
\end{pgfonlayer}

\node (eqdef) [left of = sum, xshift = +2mm] {$\eqdef$};

\node (fhatCenter) [left of = eqdef, xshift = 2mm] {};

\node  (fhatOut) [above  of = fhatCenter, yshift = 0mm] {};
\node [kpoint] (fhatIn) [below  of = fhatCenter, yshift = +5mm] {$\tilde{\tilde{f}}$};

\node (mapsto) [left of = fhatCenter,xshift = 2mm]{$\mapsto$};

\node (fCenter) [left of = mapsto, xshift = +3mm] {};

\node [kpointdag] (fOut) [above of = fCenter, yshift = -5mm] {$\tilde{f}$};
\node  (fIn) [below of = fCenter, yshift = 0mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\draw[-] [out=90,in=270](fIn) to (fOut);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/InverseFTv2.tex <==
\begin{tikzpicture}[node distance = 10mm]



\node [kpointdag,inner sep = 1mm](idCenterL) {$\tilde{f}$};
\node (idOut) [below of = idCenterL, yshift = 1mm] {};

\node [dot, fill=\Zcolour] (Zcomult) [left of = idOut, xshift = +6mm, yshift = -4mm] {};
\node [dot, fill=\Zcolour] (Zunit) [below of = Zcomult, yshift = +5mm] {};
\node (ZOut) [left of = idOut, xshift = +2mm] {};
\node (ZOutHigh) [above of = ZOut, yshift = +5mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=270,in=45](idOut.90) to (Zcomult);
\draw[-] [out=270,in=135](ZOut.90) to (Zcomult);
\draw[-] [out=90,in=270](Zunit) to (Zcomult);
\draw[-] [out=90,in=270](ZOut) to (ZOutHigh);
\end{pgfonlayer}



\node (equals) [right of = idCenterL, xshift = 0mm, yshift = -3mm] {$=$};

\node (projCenter) [right of = equals, xshift = 10mm,yshift = 5mm] {};

\node (sum) [left of = projCenter, xshift = -1mm, yshift=-5mm] {$\mathlarger{\sum}\limits_g$};
\node (projL) [left of = projCenter, xshift=5mm,yshift = +5mm] {};

\node [kpointdag](projR) [right of = projCenter,xshift=-7mm,inner sep = 1mm] {$\tilde{f}$};

\node [kpoint, fill=\Xcolour] (projOut) [below of = projL, yshift = -8mm] {$g$};
\node [kpoint, fill=\Xcolour](projIn) [below of = projR, yshift = -3mm] {$g$};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projOut) to (projL);
\draw[-] [out=90,in=270](projIn) to (projR);
\end{pgfonlayer}







\node (eqdef) [left of = idCenterL, xshift = -4mm] {$\eqdef$};

\node (fhatCenter) [left of = eqdef, xshift = 0mm] {};

\node  (fhatOut) [above  of = fhatCenter, yshift = 0mm] {};
\node [kpoint] (fhatIn) [below  of = fhatCenter, yshift = +5mm,inner sep = 1mm] {$\tilde{\tilde{f}}$};

\node (mapsto) [left of = fhatCenter,xshift = 2mm]{$\mapsto$};

\node (fCenter) [left of = mapsto, xshift = +3mm] {};

\node [kpointdag] (fOut) [above of = fCenter, yshift = -5mm,inner sep = 1mm] {$\tilde{f}$};
\node  (fIn) [below of = fCenter, yshift = 0mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\draw[-] [out=90,in=270](fIn) to (fOut);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/InverseFTv3.tex <==
\begin{tikzpicture}[node distance = 10mm]



\node [kpointdag,inner sep = 1mm](idCenterL) {$\tilde{f}$};
\node (idOut) [below of = idCenterL, yshift = 1mm] {};

\node [dot, fill=\Zcolour] (Zcomult) [left of = idOut, xshift = +6mm, yshift = -4mm] {};
\node [dot, fill=\Zcolour] (Zunit) [below of = Zcomult, yshift = +5mm] {};
\node (ZOut) [left of = idOut, xshift = +2mm] {};
\node (ZOutHigh) [above of = ZOut, yshift = +5mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=270,in=45](idOut.90) to (Zcomult);
\draw[-] [out=270,in=135](ZOut.90) to (Zcomult);
\draw[-] [out=90,in=270](Zunit) to (Zcomult);
\draw[-] [out=90,in=270](ZOut) to (ZOutHigh);
\end{pgfonlayer}




\node (eqdef) [left of = idCenterL, xshift = -4mm] {$\eqdef$};

\node (fhatCenter) [left of = eqdef, xshift = 0mm] {};

\node  (fhatOut) [above  of = fhatCenter, yshift = 0mm] {};
\node [kpoint] (fhatIn) [below  of = fhatCenter, yshift = +5mm,inner sep = 1mm] {$\tilde{\tilde{f}}$};

\node (mapsto) [left of = fhatCenter,xshift = 2mm]{$\mapsto$};

\node (fCenter) [left of = mapsto, xshift = +3mm] {};

\node [kpointdag] (fOut) [above of = fCenter, yshift = -5mm,inner sep = 1mm] {$\tilde{f}$};
\node  (fIn) [below of = fCenter, yshift = 0mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\draw[-] [out=90,in=270](fIn) to (fOut);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/MatrixMultFrob.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (anchor) {};

\node (multll) [right of = anchor] {$\SpaceH$};
\node (multlr) [right of = multll, xshift = -5mm] {$\SpaceH^\star$};
\node (multrl) [right of = multlr] {$\SpaceH$};
\node (multrr) [right of = multrl, xshift = -5mm] {$\SpaceH^\star$};
\node (multtopl) [above of = multrr, xshift = -12.5mm, yshift = 10mm] {$\SpaceH$};
\node (multtopr) [right of = multtopl, xshift = -5mm] {$\SpaceH^\star$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (multrl) to (multlr);
\draw[->-=.5,out=90,in=270] (multll) to (multtopl);
\draw[-<-=.5,out=90,in=270] (multrr) to (multtopr);
\end{pgfonlayer}

\node (unitl) [right of = multrr, xshift = 5mm] {$\SpaceH$};
\node (unitr) [right of = unitl, xshift = -5mm] {$\SpaceH^\star$};

\begin{pgfonlayer}{background}
\draw[-<-=.5,out=270,in=270] (unitl) to (unitr);
\end{pgfonlayer}


\node (comultbotl) [right of = unitr, xshift = 5mm] {$\SpaceH$};
\node (comultbotr) [right of = comultbotl, xshift = -5mm] {$\SpaceH^\star$};
\node (comultll) [above of = comultbotl, yshift = 10mm, xshift = -7.5mm] {$\SpaceH$};
\node (comultlr) [right of = comultll, xshift = -5mm] {$\SpaceH^\star$};
\node (comultrl) [right of = comultlr] {$\SpaceH$};
\node (comultrr) [right of = comultrl, xshift = -5mm] {$\SpaceH^\star$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=270,in=270] (comultlr) to (comultrl);
\draw[->-=.5,out=90,in=270] (comultbotl) to (comultll);
\draw[-<-=.5,out=90,in=270] (comultbotr) to (comultrr);
\end{pgfonlayer}

\node (counitl) [right of = comultrr, xshift = 5mm, yshift = -20mm] {$\SpaceH$};
\node (counitr) [right of = counitl, xshift = -5mm] {$\SpaceH^\star$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (counitl) to (counitr);
\end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/MeasurementsDef1.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node [medium map, fill = gray] (algebra) {};
\node [antipode] (mult) 
	[below right of = algebra, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l) [below of = mult, yshift = 2mm]{};
\node (mult_up) [above of = mult, yshift = 1mm]{};
\node (H_in) [below of = algebra, yshift = -8mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (mult_in_l) to (mult);
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (mult) to (mult_up.90);
\draw[-] [out=90,in=90] (mult_up) to (algebra.45);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=7mm] {=};

%% First eqn RHS
\node [medium map dag, fill = gray] (algebra2) [right of = equalSign, xshift = 2mm]{};
\node (mult2) 
	[below right of = algebra2, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l2) [below of = mult2, yshift = 2mm]{};
\node (H_in2) [below of = algebra2, yshift = -8mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](mult_in_l2) to (mult2.90);
\draw[-] [out=90,in=270] (H_in2) to (algebra2);
\draw[-] [out=90,in=270] (mult2) to (algebra2.315);
\draw[-] [out=90,in=270] (algebra2) to (H_out2);
\end{pgfonlayer}






\node (algebra2) [right of = algebra2, xshift = 15mm]{};
\node [medium map, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = +4mm] {};
\node [medium map, fill = gray] (algebra2top) 
	[above of = algebra2, yshift = -4mm] {};

\node (H_in2) [below of = algebra2, yshift = -5mm]{};
\node (H_out2) [above of = algebra2, yshift = 6mm]{};
\node (Toutl) [above of = algebra2, xshift = 8mm, yshift = 6mm] {};
\node (Toutr) [above of = algebra2, xshift = 16mm, yshift = 6mm] {};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-] [out=90,in=270] (algebra2top) to (H_out2);
\draw[-] [out=90,in=270] (algebra2top.45) to (Toutl);
\draw[-] [out=90,in=270] (algebra2bot.45) to (Toutr);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra2, xshift=3mm] {=};
%% First eqn RHS

\node (center) [right of = equalSign2, xshift=-4mm] {};

\node [medium map, fill = gray] (algebra4) 
	[below of = center, xshift=4mm, yshift = +4mm] {};
\node (H_in4) [below of = algebra4, yshift = +1mm]{};
\node (H_out4) [above of = algebra4, yshift = 12mm]{};
\node (H_out5) [dot, fill=\groupStructColour] [right of = algebra4, xshift=0mm, yshift = 12mm]{};
\node (Toutl) [above of = center, xshift = 10mm, yshift = 6mm] {};
\node (Toutr) [above of = center, xshift = 18mm, yshift = 6mm] {};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\draw[-] [out=90,in=270] (algebra4.45) to (H_out5);
\draw[-] [out=135,in=270] (H_out5) to (Toutl);
\draw[-] [out=45,in=270] (H_out5) to (Toutr);
\end{pgfonlayer}




\node [medium map, fill = gray] (algebra) [right of = algebra4, xshift = 15mm] {};
\node [dot, fill = \groupStructColour] (mult) 
	[above right of = algebra, xshift = 5mm, yshift = 2mm]  {};
\node (H_in) [below of = algebra, yshift = 0mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (algebra.45) to (mult);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=5mm] {=};

%% First eqn RHS

\node (algebra4) [right of = equalSign, xshift=-2mm, yshift = 4mm] {};
\node (H_in4) [below of = algebra4, yshift = -4mm]{};
\node (H_out4) [above of = algebra4, yshift=-3mm]{};
%\node [upground] (ground) [xshift = -10mm, yshift = -14mm]{};

\node (algebra5) 
	[right of = algebra4, xshift=-2mm, yshift = -4mm] {};
\node (H_in5) [below of = algebra5, yshift = 0mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
%\draw[-] [out=90,in=270] (H_in5) to (algebra5);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/MeasurementsDef1bis.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node [medium map, fill = gray] (algebra) {};
\node [antipode] (mult) 
	[below right of = algebra, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l) [below of = mult, yshift = 2mm]{};
\node (mult_up) [above of = mult, yshift = 1mm]{};
\node (H_in) [below of = algebra, yshift = -8mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (mult_in_l) to (mult);
\draw[-,boldedge] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (mult) to (mult_up.90);
\draw[-] [out=90,in=90] (mult_up) to (algebra.45);
\draw[-,boldedge] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=10mm] {=};

%% First eqn RHS
\node [medium map dag, fill = gray] (algebra2) [right of = equalSign, xshift = 5mm]{};
\node (mult2) 
	[below right of = algebra2, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l2) [below of = mult2, yshift = 2mm]{};
\node (H_in2) [below of = algebra2, yshift = -8mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](mult_in_l2) to (mult2.90);
\draw[-,boldedge] [out=90,in=270] (H_in2) to (algebra2);
\draw[-] [out=90,in=270] (mult2) to (algebra2.315);
\draw[-,boldedge] [out=90,in=270] (algebra2) to (H_out2);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/MeasurementsDef2.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (algebra2) {};
\node [medium map, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = +4mm] {};
\node [medium map, fill = gray] (algebra2top) 
	[above of = algebra2, yshift = -4mm] {};

\node (H_in2) [below of = algebra2, yshift = -5mm]{};
\node (H_out2) [above of = algebra2, yshift = 6mm]{};
\node (Toutl) [above of = algebra2, xshift = 8mm, yshift = 6mm] {};
\node (Toutr) [above of = algebra2, xshift = 16mm, yshift = 6mm] {};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-] [out=90,in=270] (algebra2top) to (H_out2);
\draw[-] [out=90,in=270] (algebra2top.45) to (Toutl);
\draw[-] [out=90,in=270] (algebra2bot.45) to (Toutr);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra2, xshift=6mm] {=};
%% First eqn RHS

\node (center) [right of = equalSign2, xshift=-2mm] {};

\node [medium map, fill = gray] (algebra4) 
	[below of = center, xshift=4mm, yshift = +4mm] {};
\node (H_in4) [below of = algebra4, yshift = +1mm]{};
\node (H_out4) [above of = algebra4, yshift = 12mm]{};
\node (H_out5) [dot, fill=\groupStructColour] [right of = algebra4, xshift=0mm, yshift = 12mm]{};
\node (Toutl) [above of = center, xshift = 10mm, yshift = 6mm] {};
\node (Toutr) [above of = center, xshift = 18mm, yshift = 6mm] {};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\draw[-] [out=90,in=270] (algebra4.45) to (H_out5);
\draw[-] [out=135,in=270] (H_out5) to (Toutl);
\draw[-] [out=45,in=270] (H_out5) to (Toutr);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/MeasurementsDef2alt.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node (algebra2) {};
\node [medium map, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = -4mm] {};
\node [medium map, fill = gray] (algebra2top) 
	[above of = algebra2, yshift = -12mm] {};

\node (H_in2) [below of = algebra2, yshift = -12mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};

\node [dot, fill = \groupStructColour] (diag) 
	[above right of = algebra2, xshift = 8mm, yshift = -1mm]{};
\node (superdiag) [above of = diag, yshift = -4mm]{};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-] [out=90,in=270] (algebra2top) to (H_out2);
\draw[-] [out=90,in=270] (diag) to (superdiag);
\draw[-] [out=90,in=225] (algebra2top.45) to (diag);
\draw[-] [out=90,in=315] (algebra2bot.45) to (diag);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra2, xshift=10mm, yshift = -6mm] {=};
%% First eqn RHS

\node [medium map, fill = gray] (algebra4) 
	[right of = equalSign2, xshift=4mm] {};
\node (H_in4) [below of = algebra4, yshift = -6mm]{};
\node (H_out4) [above of = algebra4, yshift = 8mm]{};

%\node [dot, fill = \groupStructColour] (algebra5) [right of = algebra4, xshift=-2mm, yshift = +10mm] {};
\node (H_out5) [right of = algebra4, xshift=-2mm, yshift = 18mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\draw[-] [out=90,in=270] (algebra4.45) to (H_out5);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/MeasurementsDef2bis.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node (algebra2) {};
\node [medium map, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = -4mm] {};
\node [medium map, fill = gray] (algebra2top) 
	[above of = algebra2, yshift = -12mm] {};

\node (H_in2) [below of = algebra2, yshift = -12mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};

\node [dot, fill = \groupStructColour] (diag) 
	[above right of = algebra2, xshift = 8mm, yshift = -1mm]{};
\node (superdiag) [above of = diag, yshift = -4mm]{};


\begin{pgfonlayer}{background}
\draw[-,boldedge] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-,boldedge] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-,boldedge] [out=90,in=270] (algebra2top) to (H_out2);
\draw[-] [out=90,in=270] (diag) to (superdiag);
\draw[-] [out=90,in=225] (algebra2top.45) to (diag);
\draw[-] [out=90,in=315] (algebra2bot.45) to (diag);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra2, xshift=10mm, yshift = -6mm] {=};
%% First eqn RHS

\node [medium map, fill = gray] (algebra4) 
	[right of = equalSign2, xshift=4mm] {};
\node (H_in4) [below of = algebra4, yshift = -6mm]{};
\node (H_out4) [above of = algebra4, yshift = 8mm]{};

%\node [dot, fill = \groupStructColour] (algebra5) [right of = algebra4, xshift=-2mm, yshift = +10mm] {};
\node (H_out5) [right of = algebra4, xshift=-2mm, yshift = 18mm]{};

\begin{pgfonlayer}{background}
\draw[-,boldedge] [out=90,in=270] (H_in4) to (H_out4);
\draw[-] [out=90,in=270] (algebra4.45) to (H_out5);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/MeasurementsDef3.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node [medium map, fill = gray] (algebra) {};
\node [dot, fill = \groupStructColour] (mult) 
	[above right of = algebra, xshift = 5mm, yshift = 2mm]  {};
\node (H_in) [below of = algebra, yshift = 0mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (algebra.45) to (mult);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=8mm] {=};

%% First eqn RHS

\node (algebra4) [right of = equalSign, xshift=0mm, yshift = 4mm] {};
\node (H_in4) [below of = algebra4, yshift = -4mm]{};
\node (H_out4) [above of = algebra4, yshift=-3mm]{};
%\node [upground] (ground) [xshift = -10mm, yshift = -14mm]{};

\node (algebra5) 
	[right of = algebra4, xshift=-2mm, yshift = -4mm] {};
\node (H_in5) [below of = algebra5, yshift = 0mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
%\draw[-] [out=90,in=270] (H_in5) to (algebra5);
\end{pgfonlayer}
\end{tikzpicture}


==> modules/pictures/MeasurementsDef3bis.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node [medium map, fill = gray] (algebra) {};
\node [dot, fill = \groupStructColour] (mult) 
	[above right of = algebra, xshift = 5mm, yshift = 2mm]  {};
\node (H_in) [below of = algebra, yshift = 0mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};
\node [upground] (ground2) [above of = H_out, yshift=-10mm]{};

\begin{pgfonlayer}{background}
\draw[-,boldedge] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (algebra.45) to (mult);
\draw[-,boldedge] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=8mm] {=};

%% First eqn RHS

\node (algebra4) [right of = equalSign, xshift=0mm, yshift = 4mm] {};
\node (H_in4) [below of = algebra4, yshift = -4mm]{};
\node (H_out4) [above of = algebra4, yshift=-8mm]{};
\node [upground] (ground2) [above of = H_out4, yshift=-10mm]{};
%\node [upground] (ground) [xshift = -10mm, yshift = -14mm]{};

\node (algebra5) 
	[right of = algebra4, xshift=-2mm, yshift = -4mm] {};
\node (H_in5) [below of = algebra5, yshift = 0mm]{};

\begin{pgfonlayer}{background}
\draw[-,boldedge] [out=90,in=270] (H_in4) to (H_out4);
%\draw[-] [out=90,in=270] (H_in5) to (algebra5);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/MultCharDef.tex <==
\begin{tikzpicture}

\def\deltax{1} 
\def\deltay{1} 

\path[use as bounding box] (-\deltax-7,-1.5*\deltay) rectangle (12*\deltax,1.75*\deltay);

\node (mult_label_inl_L) at (-\deltax,-1.5*\deltay) {};
\node (mult_label_inr_L) at (+\deltax,-1.5*\deltay) {};
\node [dot, fill=\groupStructColour] (mult_L) at (0,-0.25*\deltay) {};

\node [kpointdag, fill=\classicalStructColour] (effect_L) at (0,+1*\deltay) {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=225](mult_label_inl_L) to (mult_L);
\draw[-] [out=90,in=315](mult_label_inr_L) to (mult_L);
\draw[-] (mult_L) to (effect_L);
\end{pgfonlayer}

\node at (2*\deltax,0) {$=$};

\node (mult_label_inl_R) at (3.5*\deltax,-1.5*\deltay) {};
\node (mult_label_inr_R) at (5*\deltax,-1.5*\deltay) {};
\node [kpointdag, fill=\classicalStructColour] (effectl_R) at (3.5*\deltax,+1*\deltay) {};
\node [kpointdag, fill=\classicalStructColour] (effectr_R) at (5*\deltax,+1*\deltay) {};


\begin{pgfonlayer}{background}
\draw[-] (mult_label_inl_R) to (effectl_R);
\draw[-] (mult_label_inr_R) to (effectr_R);
\end{pgfonlayer}


\node [dot, fill=\groupStructColour] (unit_L) at (8.5*\deltax,-0.25*\deltay) {};
\node [kpointdag, fill=\classicalStructColour] (effect_L2) at (8.5*\deltax,\deltay) {};
\begin{pgfonlayer}{background}
\draw[-] (unit_L) to (effect_L2);
\end{pgfonlayer}

\node at (10.5*\deltax,0) {$=$};

%\draw (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}


==> modules/pictures/MultCharDef1.tex <==
\begin{tikzpicture}

\def\deltax{1} 
\def\deltay{1} 

\path[use as bounding box] (-2*\deltax,-\deltay) rectangle (6*\deltax,\deltay);

\node (mult_label_inl_L) at (-\deltax,-1.5*\deltay) {};
\node (mult_label_inr_L) at (+\deltax,-1.5*\deltay) {};
\node [dot, fill=\groupStructColour] (mult_L) at (0,-0.25*\deltay) {};

\node [kpointdag, fill=\classicalStructColour] (effect_L) at (0,+1*\deltay) {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=225](mult_label_inl_L) to (mult_L);
\draw[-] [out=90,in=315](mult_label_inr_L) to (mult_L);
\draw[-] (mult_L) to (effect_L);
\end{pgfonlayer}

\node at (2*\deltax,0) {$=$};

\node (mult_label_inl_R) at (3.5*\deltax,-1.5*\deltay) {};
\node (mult_label_inr_R) at (5*\deltax,-1.5*\deltay) {};
\node [kpointdag, fill=\classicalStructColour] (effectl_R) at (3.5*\deltax,+1*\deltay) {};
\node [kpointdag, fill=\classicalStructColour] (effectr_R) at (5*\deltax,+1*\deltay) {};


\begin{pgfonlayer}{background}
\draw[-] (mult_label_inl_R) to (effectl_R);
\draw[-] (mult_label_inr_R) to (effectr_R);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/MultCharDef2.tex <==
\begin{tikzpicture}

\def\deltax{1} 
\def\deltay{1} 

\path[use as bounding box] (7.5*\deltax,-0.25\deltay) rectangle (13.5*\deltax,1.5\deltay);

\node [dot, fill=\groupStructColour] (unit_L) at (8.5*\deltax,-0.25*\deltay) {};
\node [kpointdag, fill=\classicalStructColour] (effect_L2) at (8.5*\deltax,\deltay) {};
\begin{pgfonlayer}{background}
\draw[-] (unit_L) to (effect_L2);
\end{pgfonlayer}

\node at (10.5*\deltax,0) {$=$};

%\draw (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}


==> modules/pictures/MultCharResolutionCap.tex <==
\begin{tikzpicture}[node distance = 10mm]
\node (spacer) {};

\node (sum) {$\dfrac{1}{N}\mathlarger{\sum}\limits_\chi$};
\node (projCenter) [right of = sum, xshift = +4mm, yshift=5mm] {};
\node [kpointdag, fill=\classicalStructColour] (projL) [left of = projCenter, xshift=5mm] {$\chi$};
\node [kpointtrans, fill=\classicalStructColour] (projR) [right of = projCenter,xshift=-5mm] {$\chi$};

\node (projOut) [below of = projL, yshift = -3mm] {};
\node [kpointconj](projIn) [below of = projR, yshift = 0mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projOut) to (projL);
\draw[-] [out=90,in=270](projIn) to (projR);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = +2mm, yshift = -5mm] {$=$};

\node (idCenterL) [right of = equals, xshift = -5mm, yshift=2mm] {};
\node (idCenterR) [right of = idCenterL, xshift = -2mm] {};

\node (idOut) [below of = idCenterL] {};
\node [kpointconj](idIn) [below of = idCenterR,yshift = 3mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=90,in=270](idIn) to (idCenterR.90);
\draw[-] [out=90,in=90](idCenterL) to (idCenterR);
\end{pgfonlayer}

\node (eqdef) [left of = sum, xshift = 0mm] {$\eqdef$};

\node (fhatCenter) [left of = eqdef, xshift = 2mm] {};

\node [kpointdag] (fhatOut) [above  of = fhatCenter, yshift = -5mm] {$\hat{f}$};
\node (fhatIn) [below  of = fhatCenter, yshift = 2mm] {};

\node (mapsto) [left of = fhatCenter,xshift = 2mm]{$\mapsto$};

\node (fCenter) [left of = mapsto, xshift = +3mm] {};

\node (fOut) [above of = fCenter, yshift = -2mm] {};
\node [kpointconj] (fIn) [below of = fCenter, yshift = 5mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\draw[-] [out=90,in=270](fIn) to (fOut);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/MultCharResolutionCap_Rel.tex <==
\begin{tikzpicture}[node distance = 10mm]
\node (spacer) {};

\node (sum) {$\mathlarger{\bigcup}\limits_\chi$};
\node (projCenter) [right of = sum, xshift = +4mm, yshift=5mm] {};
\node [kpointtrans, fill=\classicalStructColour] (projL) [left of = projCenter, xshift=5mm] {$G_h$};
\node [kpointdag, fill=\classicalStructColour] (projR) [right of = projCenter,xshift=-5mm] {$G_h$};

\node (projOut) [below of = projL, yshift = -3mm] {};
\node [kpointconj](projIn) [below of = projR, yshift = 0mm] {r};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projOut) to (projL);
\draw[-] [out=90,in=270](projIn) to (projR);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = +2mm, yshift = -5mm] {$=$};

\node (idCenterL) [right of = equals, xshift = -5mm, yshift=2mm] {};
\node (idCenterR) [right of = idCenterL, xshift = -2mm] {};

\node (idOut) [below of = idCenterL] {};
\node [kpointconj](idIn) [below of = idCenterR,yshift = 3mm] {r};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=90,in=270](idIn) to (idCenterR.90);
\draw[-] [out=90,in=90](idCenterL) to (idCenterR);
\end{pgfonlayer}

\node (eqdef) [left of = sum, xshift = 0mm] {$\eqdef$};

\node (fhatCenter) [left of = eqdef, xshift = 2mm] {};

\node [kpointdag] (fhatOut) [above  of = fhatCenter, yshift = -5mm] {$\hat{r}$};
\node (fhatIn) [below  of = fhatCenter, yshift = 2mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/MultCharResolutionID_Rel.tex <==
\begin{tikzpicture}[node distance = 10mm]


\node (spacer) {};

\node (sum) {$\mathlarger{\bigcup}\limits_\chi$};
\node (projCenter) [right of = sum, xshift = -1mm, yshift=1mm] {};
\node [kpoint, fill=\classicalStructColour] (projTop) [above of = projCenter, yshift=-6mm] {$\chi$};
\node [kpointdag, fill=\classicalStructColour] (projBot) [below of = projCenter,yshift=+6mm] {$\chi$};

\node (projIn) [below of = projBot, yshift = 4mm] {};
\node (projOut) [above of = projTop, yshift = -4mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projIn) to (projBot);
\draw[-] [out=90,in=270](projTop) to (projOut);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = -2mm] {$=$};

\node (idCenter) [right of = equals, xshift = -3mm] {};

\node (idIn) [below of = idCenter] {};
\node (idOut) [above of = idCenter] {};;

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idIn) to (idOut);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/MultCharResolutionId.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (spacer) {};

\node (sum) {$\dfrac{1}{N}\mathlarger{\sum}\limits_x$};
\node (projCenter) [right of = sum, xshift = -1mm, yshift=1mm] {};
\node [kpoint] (projTop) [above of = projCenter, yshift=-6mm] {x};
\node [kpointdag] (projBot) [below of = projCenter,yshift=+6mm] {x};

\node (projIn) [below of = projBot, yshift = 4mm] {};
\node (projOut) [above of = projTop, yshift = -4mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projIn) to (projBot);
\draw[-] [out=90,in=270](projTop) to (projOut);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = -2mm] {$=$};

\node (idCenter) [right of = equals, xshift = -3mm] {};

\node (idIn) [below of = idCenter] {};
\node (idOut) [above of = idCenter] {};;

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idIn) to (idOut);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/PontDualityCanonProof.tex <==
\begin{tikzpicture}
[node distance = 10mm]

\node (equals) {LHS $\equiv$};

\node (mult) [dot, fill = \Xaltcolour, right of = equals, xshift = 2mm] {};

\node (unit) [dot, fill = \Xaltcolour, above of = mult, yshift = -5mm] {};

\node (lphi) [box, below of = mult, xshift = -5mm] {$\varphi$};
\node (rphi) [box, below of = mult, xshift = +5mm] {$\varphi$};

\node (out) [below of = lphi, yshift = -5mm] {};
\node (f) [kpoint, below of = rphi, yshift = 0mm] {$f$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (f) to (rphi);
\draw[-,out=90,in=270] (out) to (lphi);
\draw[-,out=90,in=225] (lphi) to (mult);
\draw[-,out=90,in=315] (rphi) to (mult);
\draw[-,out=90,in=270] (mult) to (unit);
\end{pgfonlayer}

\node (equals) [right of = mult, xshift = +5mm] {$=$};

\node (mult) [dot, fill = \Xcolour, right of = equals, xshift = 5mm] {};

\node (phi) [box, above of = mult, yshift = -2mm] {$\varphi$};

\node (unit) [dot, fill = \Xaltcolour, above of = phi, yshift = -2mm] {};

\node (lphi) [below of = mult, xshift = -5mm] {};
\node (rphi) [below of = mult, xshift = +5mm] {};

\node (out) [below of = lphi, yshift = -5mm] {};
\node (f) [kpoint, below of = rphi, yshift = 0mm] {$f$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (f) to (rphi.90);
\draw[-,out=90,in=270] (out) to (lphi.90);
\draw[-,out=90,in=225] (lphi) to (mult);
\draw[-,out=90,in=315] (rphi) to (mult);
\draw[-,out=90,in=270] (mult) to (unit);
\end{pgfonlayer}

\node (equals) [right of = mult, xshift = +5mm] {$=$};

\node (mult) [dot, fill = \Xcolour, right of = equals, xshift = 5mm] {};
\node (unit) [dot, fill = \Xcolour, above of = mult, yshift = -5mm] {};

\node (lphi) [below of = mult, xshift = -5mm] {};
\node (rphi) [below of = mult, xshift = +5mm] {};

\node (out) [below of = lphi, yshift = -5mm] {};
\node (f) [kpoint, below of = rphi, yshift = 0mm] {$f$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (f) to (rphi.90);
\draw[-,out=90,in=270] (out) to (lphi.90);
\draw[-,out=90,in=225] (lphi) to (mult);
\draw[-,out=90,in=315] (rphi) to (mult);
\draw[-,out=90,in=270] (mult) to (unit);
\end{pgfonlayer}


\node (equals) [right of = mult, xshift = 2mm] {$\equiv$ RHS};
\end{tikzpicture}

==> modules/pictures/QTFrequencyStructure.tex <==
\begin{tikzpicture}

\def\deltax{1}
\def\Deltax{1.5}
\def\deltay{1.5}
    \path[use as bounding box] (-1,-0.5) rectangle (4*\Deltax+2*\deltax+1,2*\deltay+0.5);

\def\x{0}

		\node [spider, fill=orange] (unit) at (\x,\deltay) {$\timeunit$};
		\node (unit_label) at (\x,2*\deltay) {$\ket{t_0}$};
		\draw[-] (unit) to (unit_label);

\def\x{\Deltax}

		\node (mult_label_inl) at (\x,0) {$\ket{t_i}$};
		\node (mult_label_inr) at (\x+\deltax,0) {$\ket{t_j}$};
		\node [spider, fill=orange] (mult) at (\x+0.5*\deltax,\deltay) {$\timemult$};
		\node (mult_label_out) at (\x+0.5*\deltax,2*\deltay) {$\ket{t_{i+j}}$};
		\draw[-] [out=90,in=225](mult_label_inl) to (mult);
		\draw[-] [out=90,in=315](mult_label_inr) to (mult);
		\draw[-] (mult) to (mult_label_out);

\def\x{2*\Deltax+\deltax}

		\node (counit_label) at (\x,0) {$\ket{t_j}$};
		\node [spider, fill=orange] (counit) at (\x,\deltay) {};
		\node (counit_label2) at (\x,\deltay+0.5*\deltay) {$\delta_{0j}$};
		\draw[-] (counit) to (counit_label);

\def\x{3*\Deltax+\deltax}
		
		\node (comult_label_in) at (\x+0.5*\deltax,0) {$\ket{t_n}$};
		\node [spider, fill=orange] (comult) at (\x+0.5*\deltax,\deltay) {};
		\node (comult_label_outl) at (\x,2*\deltay) {$\ket{t_i}$};
		\node (comult_label_outr) at (\x+\deltax,2*\deltay) {$\ket{t_j}$};
		\node (comult_label_outtop) at (\x+0.5\deltax,2.4*\deltay) {$\sum_{\modclass{i+j=n}{N}}$};

		\draw[-] [in=270,out=135] (comult) to (comult_label_outl);
		\draw[-] [in=270,out=45] (comult) to (comult_label_outr);
		\draw[-] (comult) to (comult_label_in);

\def\x{4*\Deltax+2*\deltax}

		\node (antipode_label) at (\x,0) {$\ket{t_n}$};
		\node [spider, fill=orange] (antipode) at (\x,\deltay) {$\timeinverse$};
		\node (antipode_label2) at (\x,2*\deltay) {$\ket{t_{-n}}$};
		\draw[-] (antipode_label) to (antipode);
		\draw[-] (antipode) to (antipode_label2);

\def\x{5*\Deltax+2*\deltax}

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/pictures/QTTimeStructure.tex <==
\begin{tikzpicture}

\def\deltax{1}
\def\Deltax{1.5}
\def\deltay{1.5}
    \path[use as bounding box] (-1,-0.5) rectangle (3*\Deltax+2*\deltax+1,2*\deltay+0.5);

\def\x{0}

		\node [spider, fill=green] (unit) at (\x,\deltay) {};
		\node (unit_label) at (\x,2*\deltay) {$\sum_j \ket{t_j}$};
		\draw[-] (unit) to (unit_label);

\def\x{\Deltax}

		\node (mult_label_inl) at (\x,0) {$\ket{t_i}$};
		\node (mult_label_inr) at (\x+\deltax,0) {$\ket{t_j}$};
		\node [spider, fill=green] (mult) at (\x+0.5*\deltax,\deltay) {};
		\node (mult_label_out) at (\x+0.5*\deltax,2*\deltay) {$\delta_{ij}\ket{t_{i}}$};
		\draw[-] [out=90,in=225](mult_label_inl) to (mult);
		\draw[-] [out=90,in=315](mult_label_inr) to (mult);
		\draw[-] (mult) to (mult_label_out);

\def\x{2*\Deltax+\deltax}

		\node (counit_label) at (\x,0) {$\ket{t_j}$};
		\node [spider, fill=green] (counit) at (\x,\deltay) {$\epsilon$};
		\node (counit_label2) at (\x,\deltay+0.5*\deltay) {$1$};
		\draw[-] (counit) to (counit_label);

\def\x{3*\Deltax+\deltax}
		
		\node (comult_label_in) at (\x+0.5*\deltax,0) {$\ket{t_n}$};
		\node [spider, fill=green] (comult) at (\x+0.5*\deltax,\deltay) {$\delta$};
		\node (comult_label_outl) at (\x,2*\deltay) {$\ket{t_n}$};
		\node (comult_label_outr) at (\x+\deltax,2*\deltay) {$\ket{t_n}$};

		\draw[-] [in=270,out=135] (comult) to (comult_label_outl);
		\draw[-] [in=270,out=45] (comult) to (comult_label_outr);
		\draw[-] (comult) to (comult_label_in);

\def\x{4*\Deltax+2*\deltax}


%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/pictures/QuasiSpecialDef.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (aligner) {};

\node (center) {};

\node (comult) [dot, fill=\groupStructColour] [below of = center, yshift = 6mm] {};
\node (mult) [dot, fill=\groupStructColour] [above of = center, yshift = -6mm] {};
\node (out) [above of = center, yshift = +2mm] {};
\node (in) [below of = center, yshift = -2mm] {};


\begin{pgfonlayer}{background}
\draw[-,out=45,in=315] (comult) to (mult);
\draw[-,out=135,in=225] (comult) to (mult);
\draw[-,out=90,in=270] (in) to (comult);
\draw[-,out=90,in=270] (mult) to (out);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = 0mm] {$=$};
\node (center) [right of = equals, xshift = 5mm] {};
\node (out) [above of = center, yshift = +2mm] {};
\node (in) [below of = center, yshift = -2mm] {};
\node (scalar) [scalar] [left of = center, xshift = 5mm] {$N$};


\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (in) to (out);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/RepsDef.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node [medium map dag, fill = gray] (algebra) {};
\node [dot, fill=\groupStructColour] (mult) 
	[below of = algebra, xshift = 0mm, yshift = 0mm]  {};
\node (mult_in_l) [below of = mult, xshift = -5mm, yshift = 2mm]{};
\node (mult_in_r) [below of = mult, xshift = 5mm, yshift = 2mm] {};
\node (H_in) [above of = algebra, xshift = 1.8mm, yshift = 2mm]{};
\node (H_out) [above of = algebra, xshift = -1.8mm, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=225](mult_in_l) to (mult);
\draw[-] [out=90,in=315](mult_in_r) to (mult);
\draw[-] [out=90,in=270] (mult) to (algebra);
\draw[-] [out=90,in=270] (algebra.60) to (H_in);
\draw[-] [out=90,in=270] (algebra.120) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=2mm] {=};

%% First eqn RHS
\node (algebra2) 
	[right of = equalSign, xshift = 8mm] {};
\node [medium map dag, fill = gray] (algebra2l) 
	[left of = algebra2, xshift = 3mm] {};
\node [medium map dag, fill = gray] (algebra2r) 
	[right of = algebra2, xshift = -3mm] {};
\node (mult2) 
	[below right of = algebra2, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l2) [below of = algebra2l, xshift = 0mm, yshift = -7mm]{};
\node (mult_in_r2) [below of = algebra2r, xshift = 0mm, yshift = -7mm] {};
\node (H_in2l) [above of = algebra2l, xshift = 3.8mm, yshift = 2mm]{};
\node (H_out2r) [above of = algebra2r, xshift = -3.8mm, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (mult_in_l2) to (algebra2l);
\draw[-] [out=90,in=270] (mult_in_r2) to (algebra2r);
\draw[-] [out=90,in=270] (algebra2l.120) to (H_in2l);
\draw[-] [out=90,in=90] (algebra2l.60) to (algebra2r.120);
\draw[-] [out=90,in=270] (algebra2r.60) to (H_out2r);
\end{pgfonlayer}



%% Second eqn LHS

\node [medium map dag, fill = gray] (algebra3) [right of = algebra2, xshift = 17mm] {};
\node (H_in3) [above of = algebra3, xshift = 1.8mm, yshift = 2mm]{};
\node (H_out3) [above of = algebra3, xshift = -1.8mm, yshift = 2mm]{};
\node [dot, fill=\groupStructColour] (unit) 
	[below of = algebra3, xshift = 0mm, yshift = -3mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (unit) to (algebra3);
\draw[-] [out=90,in=270] (algebra3.60) to (H_in3);
\draw[-] [out=90,in=270] (algebra3.120) to (H_out3);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra3, xshift=2mm] {=};


%% Second eqn RHS

\node (algebra4) [right of = equalSign2, xshift=-4mm] {};
\node (H_in4) [below of = algebra4, yshift = -8mm]{};
\node (H_out4) [above of = algebra4, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/RepsDef1.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS
\node (spacer) {};

\node [mapdag] (algebra) {$\rho$};
\node [dot, fill=\groupStructColour] (mult) 
	[below of = algebra, xshift = 0mm, yshift = 3mm]  {};
\node (mult_in_l) [below of = mult, xshift = -5mm, yshift = 4mm]{};
\node (mult_in_r) [below of = mult, xshift = 5mm, yshift = 4mm] {};
\node (H_in) [above of = algebra, xshift = +0.8mm, yshift = 2mm]{};
\node (H_out) [above of = algebra, xshift = -0.8mm, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=225](mult_in_l) to (mult);
\draw[-] [out=90,in=315](mult_in_r) to (mult);
\draw[-] [out=90,in=270] (mult) to (algebra);
\draw[-<-=.5] [out=90,in=270] (algebra.75) to (H_in);
\draw[->-=.5] [out=90,in=270] (algebra.105) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=0mm] {=};

%% First eqn RHS
\node (algebra2) 
	[right of = equalSign, xshift = 6mm] {};
\node [mapdag] (algebra2l) 
	[left of = algebra2, xshift = 3mm] {$\rho$};
\node [mapdag] (algebra2r) 
	[right of = algebra2, xshift = -3mm] {$\rho$};
\node (mult2) 
	[below right of = algebra2, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l2) [below of = algebra2l, xshift = 0mm, yshift = -3mm]{};
\node (mult_in_r2) [below of = algebra2r, xshift = 0mm, yshift = -3mm] {};
\node (H_in2l) [above of = algebra2l, xshift = 6.2mm, yshift = 2mm]{};
\node (H_out2r) [above of = algebra2r, xshift = -6.2mm, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (mult_in_l2) to (algebra2l);
\draw[-] [out=90,in=270] (mult_in_r2) to (algebra2r);
\draw[->-=.5] [out=90,in=270] (algebra2l.105) to (H_in2l);
\draw[-<-=.5] [out=90,in=90] (algebra2l.75) to (algebra2r.105);
\draw[-<-=.5] [out=90,in=270] (algebra2r.75) to (H_out2r);
\end{pgfonlayer}







%% Second eqn LHS

\node [mapdag] (algebra3) [right of = algebra2, xshift = 15mm] {$\rho$};
\node (H_in3) [above of = algebra3, xshift = 0.8mm, yshift = 2mm]{};
\node (H_out3) [above of = algebra3, xshift = -0.8mm, yshift = 2mm]{};
\node [dot, fill=\groupStructColour] (unit) 
	[below of = algebra3, xshift = 0mm, yshift = 2mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (unit) to (algebra3);
\draw[-<-=.5] [out=90,in=270] (algebra3.75) to (H_in3);
\draw[->-=.5] [out=90,in=270] (algebra3.105) to (H_out3);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra3, xshift=0mm] {=};


%% Second eqn RHS

\node (algebra4) [right of = equalSign2, xshift=-5mm] {};
\node (H_in4) [below of = algebra4, yshift = 8mm]{};
\node (H_out4) [above of = algebra4, yshift = 2mm]{};
\node (H_in5) [right of = H_in4, xshift = -8.2mm, yshift = 0mm]{};
\node (H_out5) [right of = H_out4, xshift = -8.2mm, yshift = 0mm]{};

\begin{pgfonlayer}{background}
\draw[->-=.5] [out=90,in=270] (H_in4) to (H_out4);
\draw[-<-=.5] [out=90,in=270] (H_in5) to (H_out5);
\draw[-] [out=270,in=270] (H_in4.90) to (H_in5.90);
\end{pgfonlayer}







\node [mapdag] (rep) [right of = algebra4, xshift = 5mm] {$\rho$};
\node (H_in) [above of = rep, xshift = 0.8mm, yshift = 0mm]{};
\node (H_out) [above of = rep, xshift = -0.8mm, yshift = 0mm]{};
\node [antipode] (antipode) 
	[below of = rep, xshift = 0mm, yshift = 2mm]  {};
\node (G_in) 
	[below of = antipode, xshift = 0mm, yshift = 4mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (G_in) to (antipode);
\draw[-] [out=90,in=270] (antipode) to (rep);
\draw[-<-=.5] [out=90,in=270] (rep.75) to (H_in);
\draw[->-=.5] [out=90,in=270] (rep.105) to (H_out);
\end{pgfonlayer}


\node (equalSign2) [right of = rep, xshift=-1mm] {=};

\node [maptrans] (rep2) [right of = equalSign2, xshift = -2mm] {$\rho$};
\node (H_in2) [above of = rep2, xshift = 0.8mm, yshift = 0mm]{};
\node (H_out2) [above of = rep2, xshift = -0.8mm, yshift = 0mm]{};
\node (idCenter) 
	[below of = rep2, xshift = 0mm, yshift = 2mm]  {};
\node (G_in2) 
	[below of = idCenter, xshift = 0mm, yshift = 4mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (G_in2) to (idCenter.90);
\draw[-] [out=90,in=270] (idCenter) to (rep2);
\draw[-<-=.5] [out=90,in=270] (rep2.75) to (H_in2);
\draw[->-=.5] [out=90,in=270] (rep2.105) to (H_out2);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/RepsDef2.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% Second eqn LHS

\node [mapdag] (algebra3) {$\rho$};
\node (H_in3) [above of = algebra3, xshift = 0.8mm, yshift = 2mm]{};
\node (H_out3) [above of = algebra3, xshift = -0.8mm, yshift = 2mm]{};
\node [dot, fill=\groupStructColour] (unit) 
	[below of = algebra3, xshift = 0mm, yshift = 2mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (unit) to (algebra3);
\draw[-] [out=90,in=270] (algebra3.75) to (H_in3);
\draw[-] [out=90,in=270] (algebra3.105) to (H_out3);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra3, xshift=2mm] {=};


%% Second eqn RHS

\node (algebra4) [right of = equalSign2, xshift=-4mm] {};
\node (H_in4) [below of = algebra4, yshift = 8mm]{};
\node (H_out4) [above of = algebra4, yshift = 2mm]{};
\node (H_in5) [right of = H_in4, xshift = -8.2mm, yshift = 0mm]{};
\node (H_out5) [right of = H_out4, xshift = -8.2mm, yshift = 0mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\draw[-] [out=90,in=270] (H_in5) to (H_out5);
\draw[-] [out=270,in=270] (H_in4.90) to (H_in5.90);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/RepsOrthonormal.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (anchor) {$\forall \rho,\sigma \in R$};
\node (projCenter) [right of = anchor, xshift = 9mm] {};
\node [mapdag] (projTop) [above of = projCenter, yshift=-4mm] {$\sigma$};
\node [map] (projBot) [below of = projCenter,yshift=+4mm] {$\rho$};

\node (HinTop) [above of = projTop, xshift = 0.8mm, yshift = 0mm]{};
\node (HoutTop) [above of = projTop, xshift = -0.8mm, yshift = 0mm]{};
\node (HinBot) [below of = projBot, xshift = 0.8mm, yshift = 0mm]{};
\node (HoutBot) [below of = projBot, xshift = -0.8mm, yshift = 0mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projBot) to (projTop);
\draw[-<-=.5] [out=90,in=270] (HinBot) to (projBot.285);
\draw[->-=.5] [out=90,in=270] (HoutBot) to (projBot.255);
\draw[-<-=.5] [out=90,in=270] (projTop.75) to (HinTop);
\draw[->-=.5] [out=90,in=270] (projTop.105) to (HoutTop);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = 0mm] {$=$};

\node (idCenter) [right of = equals, xshift = -4mm] {};

\node (idIn) [below of = idCenter, yshift = -6mm] {};
\node (idOut) [above of = idCenter, yshift = +6mm] {};
\node (idIn2) [below of = idCenter, xshift = 1.6mm, yshift = -6mm] {};
\node (idOut2) [above of = idCenter, xshift = 1.6mm, yshift = +6mm] {};

\node (delfta) [right of = idCenter,xshift=0mm] {$N_\rho\delta_{\rho \sigma}$};

\begin{pgfonlayer}{background}
\draw[->-=.5] [out=90,in=270](idIn) to (idOut);
\draw[-<-=.5] [out=90,in=270](idIn2) to (idOut2);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/RepsResolutionCap.tex <==
\begin{tikzpicture}[node distance = 10mm]
\node (spacer) {};

\node (sum) {$\mathlarger{\sum}\limits_\rho$};
\node (projCenter) [right of = sum, xshift = +12mm, yshift=5mm] {};
\node (dlabel) [right of = sum, xshift = -3mm, yshift=1mm] {$\dfrac{d_\rho}{N}$};
\node [mapdag, fill=\classicalStructColour] (projL) [left of = projCenter, xshift=4mm] {$\rho$};
\node [maptrans, fill=\classicalStructColour] (projR) [right of = projCenter,xshift=-4mm] {$\rho$};

\node (projOut) [below of = projL, yshift = -3mm] {};
\node [kpointconj](projIn) [below of = projR, yshift = 0mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projOut) to (projL);
\draw[-] [out=90,in=270](projIn) to (projR);
\draw[-] [out=90,in=90](projL.105) to (projR.75);
\draw[-] [out=90,in=90](projL.75) to (projR.105);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = +2mm, yshift = -5mm] {$=$};

\node (idCenterL) [right of = equals, xshift = -5mm, yshift=2mm] {};
\node (idCenterR) [right of = idCenterL, xshift = -2mm] {};

\node (idOut) [below of = idCenterL] {};
\node [kpointconj](idIn) [below of = idCenterR,yshift = 3mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=90,in=270](idIn) to (idCenterR.90);
\draw[-] [out=90,in=90](idCenterL) to (idCenterR);
\end{pgfonlayer}

\node (eqdef) [left of = sum, xshift = +2mm] {$\eqdef$};

\node (fhatCenter) [left of = eqdef, xshift = 2mm] {};

\node [kpointdag] (fhatOut) [above  of = fhatCenter, yshift = -5mm] {$\hat{f}$};

\node (fhatIn) [below  of = fhatCenter, yshift = 2mm] {};

\node (mapsto) [left of = fhatCenter,xshift = 2mm]{$\mapsto$};

\node (fCenter) [left of = mapsto, xshift = +3mm] {};

\node (fOut) [above of = fCenter, yshift = -2mm] {};
\node [kpointconj] (fIn) [below of = fCenter, yshift = 5mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\draw[-] [out=90,in=270](fIn) to (fOut);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/RepsResolutionId.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (sum)  {$\mathlarger{\sum}\limits_{\rho \in R}$};
\node (projCenter) [right of = sum, xshift = +5mm, yshift=1mm] {};
\node (projTopFactor) [right of = sum, xshift = -3mm, yshift = 1mm] {$\dfrac{1}{N_\rho}$};
\node [map] (projTop) [above of = projCenter, yshift=-4mm] {$\rho$};
\node [mapdag] (projBot) [below of = projCenter,yshift=+4mm] {$\rho$};

\node (projIn) [below of = projBot, yshift = 2mm] {};
\node (projOut) [above of = projTop, yshift = -2mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projIn) to (projBot);
\draw[-] [out=90,in=270](projTop) to (projOut);
\draw[-<-=.5] [out=90,in=270] (projBot.75) to (projTop.285);
\draw[->-=.5] [out=90,in=270] (projBot.105) to (projTop.255);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = 0mm] {$=$};

\node (idCenter) [right of = equals, xshift = -3mm] {};

\node (idIn) [below of = idCenter, yshift = -4mm] {};
\node (idOut) [above of = idCenter, yshift = +4mm] {};;

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idIn) to (idOut);
\end{pgfonlayer}

\node (anchor) [right of = idCenter, xshift = -6mm]{};


\end{tikzpicture}


==> modules/pictures/UnitaryDynamicsDef1.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS
\node (spacer) {};

\node (algebra2) {};
\node [medium map dag, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = 6mm] {};
\node [medium map, fill = gray] (algebra2top) 
	[above of = algebra2, yshift = -6mm] {};
\node (mult2) 
	[below right of = algebra2, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l2) [below of = mult2, xshift = -5mm, yshift = 6mm]{};
\node (mult_in_r2) [below of = mult2, xshift = 0mm, yshift = 6mm] {};
\node (mult_in_r2up) [above right of = algebra2top, xshift = 5mm, yshift = -5.75mm] {};
\node (H_in2) [below of = algebra2, yshift = -12mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};
\node [dot, fill = \classicalStructColour] (diag) 
	[below of = mult_in_r2, xshift = -2.5mm, yshift = 8mm]{};
\node (subdiag) [below of = diag, yshift = 4mm]{};


\begin{pgfonlayer}{background}
%\draw[-] [out=90,in=270] (mult_in_l2) to (algebra2bot.315);
\draw[-] [out=90,in=270] (mult_in_r2) to (mult_in_r2up.90);
\draw[-] [out=90,in=90] (mult_in_r2up) to (algebra2top.45);
\draw[-] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-] [out=90,in=270] (algebra2top) to (H_out2);
\draw[-] [out=90,in=270] (subdiag) to (diag);
%\draw[-] [out=135,in=270] (diag) to (mult_in_l2.90);
\draw[-] [out=45,in=270] (diag) to (mult_in_r2.90);
\draw[-] [out=135,in=270] (diag) to (algebra2bot.315);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra2, xshift=10mm] {=};
%% First eqn RHS

\node (algebra4) [right of = equalSign2, xshift=-2mm] {};
\node (H_in4) [below of = algebra4, yshift = -12mm]{};
\node (H_out4) [above of = algebra4, yshift = 2mm]{};

\node [dot, fill = \classicalStructColour] (algebra5) 
	[right of = algebra4, xshift=-2mm, yshift = -10mm] {};
\node (H_in5) [below of = algebra5, yshift = -2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\draw[-] [out=90,in=270] (H_in5) to (algebra5);
\end{pgfonlayer}

\node (algebra2) [right of = algebra4, xshift = 20mm]{};
\node [medium map, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = 0mm] {};
\node [medium map dag, fill = gray] (algebra2top) 
	[above of = algebra2, yshift = -6mm] {};
\node (mult2) 
	[below right of = algebra2, xshift = 8mm, yshift = -3mm]  {};
\node (mult_in_r2) [below of = mult2, xshift = 0mm, yshift = 6mm] {};
\node (mult_in_r2up) [below right of = algebra2top, xshift = 8mm, yshift = -4mm] {};
\node (mult_in_l2) [left of = mult_in_r2up, xshift = 5mm, yshift = -1.5mm]{};
\node (H_in2) [below of = algebra2, yshift = -12mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};
\node [dot, fill = \classicalStructColour] (diag) 
	[below of = mult_in_r2, xshift = -2.5mm, yshift = 8mm]{};
\node (subdiag) [below of = diag, yshift = 4mm]{};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=90] (mult_in_l2) to (algebra2bot.45);
\draw[-] [out=90,in=270] (mult_in_r2) to (mult_in_r2up.90);
\draw[-] [out=90,in=270] (mult_in_r2up) to (algebra2top.315);
\draw[-] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-] [out=90,in=270] (algebra2top) to (H_out2);
\draw[-] [out=90,in=270] (subdiag) to (diag);
\draw[-] [out=135,in=270] (diag) to (mult_in_l2.90);
\draw[-] [out=45,in=270] (diag) to (mult_in_r2.90);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra2, xshift=10mm] {=};
%% First eqn RHS

\node (algebra4) [right of = equalSign2, xshift=-2mm] {};
\node (H_in4) [below of = algebra4, yshift = -12mm]{};
\node (H_out4) [above of = algebra4, yshift = 2mm]{};

\node [dot, fill = \classicalStructColour] (algebra5) 
	[right of = algebra4, xshift=-2mm, yshift = -10mm] {};
\node (H_in5) [below of = algebra5, yshift = -2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\draw[-] [out=90,in=270] (H_in5) to (algebra5);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/UnitaryDynamicsDef2.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node (algebra2) {};
\node [medium map, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = 0mm] {};
\node [medium map dag, fill = gray] (algebra2top) 
	[above of = algebra2, yshift = -6mm] {};
\node (mult2) 
	[below right of = algebra2, xshift = 8mm, yshift = -3mm]  {};
\node (mult_in_r2) [below of = mult2, xshift = 0mm, yshift = 6mm] {};
\node (mult_in_r2up) [below right of = algebra2top, xshift = 8mm, yshift = -4mm] {};
\node (mult_in_l2) [left of = mult_in_r2up, xshift = 5mm, yshift = -1.5mm]{};
\node (H_in2) [below of = algebra2, yshift = -12mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};
\node [dot, fill = \classicalStructColour] (diag) 
	[below of = mult_in_r2, xshift = -2.5mm, yshift = 8mm]{};
\node (subdiag) [below of = diag, yshift = 4mm]{};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=90] (mult_in_l2) to (algebra2bot.45);
\draw[-] [out=90,in=270] (mult_in_r2) to (mult_in_r2up.90);
\draw[-] [out=90,in=270] (mult_in_r2up) to (algebra2top.315);
\draw[-] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-] [out=90,in=270] (algebra2top) to (H_out2);
\draw[-] [out=90,in=270] (subdiag) to (diag);
\draw[-] [out=135,in=270] (diag) to (mult_in_l2.90);
\draw[-] [out=45,in=270] (diag) to (mult_in_r2.90);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra2, xshift=10mm] {=};
%% First eqn RHS

\node (algebra4) [right of = equalSign2, xshift=-2mm] {};
\node (H_in4) [below of = algebra4, yshift = -12mm]{};
\node (H_out4) [above of = algebra4, yshift = 2mm]{};

\node [dot, fill = \classicalStructColour] (algebra5) 
	[right of = algebra4, xshift=-2mm, yshift = -10mm] {};
\node (H_in5) [below of = algebra5, yshift = -2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\draw[-] [out=90,in=270] (H_in5) to (algebra5);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/UnitaryRepsDef.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% Second eqn LHS

\node [mapdag] (rep) {$\rho$};
\node (H_in) [above of = rep, xshift = 0.8mm, yshift = 0mm]{};
\node (H_out) [above of = rep, xshift = -0.8mm, yshift = 0mm]{};
\node [antipode] (antipode) 
	[below of = rep, xshift = 0mm, yshift = 2mm]  {};
\node (G_in) 
	[below of = antipode, xshift = 0mm, yshift = 4mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (G_in) to (antipode);
\draw[-] [out=90,in=270] (antipode) to (rep);
\draw[-] [out=90,in=270] (rep.75) to (H_in);
\draw[-] [out=90,in=270] (rep.105) to (H_out);
\end{pgfonlayer}


\node (equalSign2) [right of = rep, xshift=-1mm] {=};

\node [maptrans] (rep2) [right of = equalSign2, xshift = -2mm] {$\rho$};
\node (H_in2) [above of = rep2, xshift = 0.8mm, yshift = 0mm]{};
\node (H_out2) [above of = rep2, xshift = -0.8mm, yshift = 0mm]{};
\node (idCenter) 
	[below of = rep2, xshift = 0mm, yshift = 2mm]  {};
\node (G_in2) 
	[below of = idCenter, xshift = 0mm, yshift = 4mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (G_in2) to (idCenter.90);
\draw[-] [out=90,in=270] (idCenter) to (rep2);
\draw[-] [out=90,in=270] (rep2.75) to (H_in2);
\draw[-] [out=90,in=270] (rep2.105) to (H_out2);
\end{pgfonlayer}
\end{tikzpicture}


==> modules/pictures/adjconj.tex <==
\begin{tikzpicture}[node distance = 15mm]

\node (f) [mapdag] {$f$};
\node (fin) [below of = f]{$\SpaceG$};
\node (fout) [above of = f]{$\SpaceH$};

\begin{pgfonlayer}{background}
\draw[->-=.5] (fin) to (f);
\draw[->-=.5] (f) to (fout);
\end{pgfonlayer}

\node (f) [map, right of = f, xshift = 10mm] {$f^\dagger$};
\node (fin) [below of = f]{$\SpaceH$};
\node (fout) [above of = f]{$\SpaceG$};

\begin{pgfonlayer}{background}
\draw[->-=.5] (fin) to (f);
\draw[->-=.5] (f) to (fout);
\end{pgfonlayer}

\node (f) [maptrans, right of = f, xshift = 10mm] {$f^\star$};
\node (fin) [below of = f]{$\SpaceG^\star$};
\node (fout) [above of = f]{$\SpaceH^\star$};

\begin{pgfonlayer}{background}
\draw[-<-=.5] (fin) to (f);
\draw[-<-=.5] (f) to (fout);
\end{pgfonlayer}

\node (equals) [right of = f, xshift = -6mm] {$:=$};
\node (f) [map, right of = f, xshift = +10mm] {$f^\dagger$};
\node (fin) [below of = f]{$\SpaceH$};
\node (fout) [above of = f]{$\SpaceG$};
\node (fin2) [left of = fin, xshift = +5mm]{$\SpaceH^\star$};
\node (fout2) [right of = fout, xshift = -5mm]{$\SpaceG^\star$};
\node (fin2up) [left of = fout, xshift = +5mm]{$\SpaceH^\star$};
\node (fout2down) [right of = fin, xshift = -5mm]{$\SpaceG^\star$};

\begin{pgfonlayer}{background}
\draw[->-=.5] (fin) to (f);
\draw[->-=.5] (f) to (fout);
\draw[->-=.5,out=270,in=270] (fin2) to (fin);
\draw[->-=.5,out=90,in=90] (fout) to (fout2);
\draw[->-=.5] (fin2) to (fin2up);
\draw[->-=.5] (fout2) to (fout2down);

\end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/bialgebraEqns.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (center) {};

\node (algebraTop) [dot, fill = \classicalStructColour]   
	[above of = center, yshift = -5mm]{};
\node (Hout) [above of = algebraTop, xshift = -5mm] {};
\node (Tout) [above of = algebraTop, xshift = +5mm] {};

\node (algebraBot) [dot, fill = \groupStructColour]  
	[below of = center, yshift = +5mm]{};
\node (Hin) [below of = algebraBot, xshift = -5mm] {};
\node (Tin) [below of = algebraBot, xshift = +5mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot) to (algebraTop);
\draw[-,out=135,in=270] (algebraTop) to (Hout);
\draw[-,out=45,in=270] (algebraTop) to (Tout);
\draw[-,out=90,in=225] (Hin) to (algebraBot);
\draw[-,out=90,in=315] (Tin) to (algebraBot);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = 0mm]{$=$};

\node (center) [right of = equals, xshift = 0mm] {};

\node (algebraTop) [dot, fill = \groupStructColour]   
	[above of = center, yshift = -5mm]{};
\node (Hout) [above of = algebraTop, xshift = 0mm] {};
\node (timemult) [dot, fill=\groupStructColour] 
	[right of = algebraTop, xshift = 0mm] {}; 
\node (Tout) [above of = timemult, xshift = 0mm] {};

\node (algebraBot) [dot, fill = \classicalStructColour]  
	[below of = center, yshift = +5mm]{};
\node (Hin) [below of = algebraBot, xshift = 0mm] {};
\node (timediag) [dot, fill=\classicalStructColour] 
	[right of = algebraBot, xshift = 0mm] {}; 
\node (Tin) [below of = timediag, xshift = 0mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=135,in=225] (algebraBot) to (algebraTop);
\draw[-,out=90,in=270] (algebraTop) to (Hout);
\draw[-,out=90,in=270] (Hin) to (algebraBot);
\draw[-,out=90,in=270] (Tin) to (timediag);
\draw[-,out=90,in=270] (timemult) to (Tout);
\draw[-,out=45,in=315] (timediag) to (timemult);
\draw[-,out=135,in=315] (timediag) to (algebraTop);
\draw[-,out=45,in=225] (algebraBot) to (timemult);
\end{pgfonlayer}

\node (center) [right of = center, xshift = 17mm, yshift = -5mm]{};

\node (algebraTop) [dot, fill = \classicalStructColour]   
	[above of = center, yshift = -4mm]{};
\node (Hout) [above of = algebraTop, xshift = -3mm,yshift = 0mm] {};
\node (Tout) [above of = algebraTop, xshift = +3mm,yshift = 0mm] {};

\node (algebraBot) [dot, fill = \groupStructColour]  
	[below of = center, yshift = +8mm]{};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot) to (algebraTop);
\draw[-,out=135,in=270] (algebraTop) to (Hout);
\draw[-,out=45,in=270] (algebraTop) to (Tout);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = -1mm,yshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = -3mm,yshift = -5mm] {};

\node (algebraTop) [dot, fill = \groupStructColour]   
	[below of = center, yshift = +14mm]{};
\node (Hout) [above of = algebraTop, yshift = +2mm] {};
\node (timemult) [dot, fill=\groupStructColour] 
	[right of = algebraTop, xshift = -4mm] {}; 
\node (Tout) [above of = timemult, yshift = +2mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraTop) to (Hout);
\draw[-,out=90,in=270] (timemult) to (Tout);
\end{pgfonlayer}


\node (spacer) [right of = center, xshift = 3mm,yshift = 5mm]{};

\node (center) [right of = spacer, yshift = -5mm] {};


\node (algebraTop) [dot, fill = \groupStructColour]   
	[below of = center, yshift = +14mm]{};
\node (Hout) [below of = algebraTop, xshift = -3mm] {};
\node (Tout) [below of = algebraTop, xshift = +3mm] {};

\node (algebraBot) [dot, fill = \classicalStructColour]  
	[above of = center, yshift = +2mm]{};

\begin{pgfonlayer}{background}
\draw[-,out=270,in=90] (algebraBot) to (algebraTop);
\draw[-,out=225,in=90] (algebraTop) to (Hout);
\draw[-,out=315,in=90] (algebraTop) to (Tout);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = -1mm,yshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = -3mm, yshift = -7mm] {};

\node (algebraTop)  
	[below of = center, yshift = +5mm]{};
\node (Hout) [dot, fill = \classicalStructColour]  
	[above of = algebraTop, yshift = 2mm] {};
\node (timemult) 
	[right of = algebraTop, xshift = -4mm] {}; 
\node (Tout) [dot, fill=\classicalStructColour] 
	[above of = timemult, yshift = 2mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraTop) to (Hout);
\draw[-,out=90,in=270] (timemult) to (Tout);
\end{pgfonlayer}

\end{tikzpicture}

==> modules/pictures/copyables.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (aligner) {};

\node (center) {};

\node (algebraTop) [dot, fill = \classicalStructColour]   
	[above of = center, yshift = -4mm]{};
\node (Hout) [above of = algebraTop, xshift = -3mm,yshift = 0mm] {};
\node (Tout) [above of = algebraTop, xshift = +3mm,yshift = 0mm] {};

\node (algebraBot) [kpoint]  
	[below of = center, yshift = +8mm]{$\psi$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot) to (algebraTop);
\draw[-,out=135,in=270] (algebraTop) to (Hout);
\draw[-,out=45,in=270] (algebraTop) to (Tout);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = -1mm,yshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = -3mm,yshift = -5mm] {};

\node (algebraTop) [kpoint]   
	[below of = center, yshift = +14mm]{$\psi$};
\node (Hout) [above of = algebraTop, yshift = +2mm] {};
\node (timemult) [kpoint] 
	[right of = algebraTop] {$\psi$}; 
\node (Tout) [above of = timemult, yshift = +2mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraTop) to (Hout);
\draw[-,out=90,in=270] (timemult) to (Tout);
\end{pgfonlayer}


\node (state) [kpoint, right of = center, xshift = +20mm] {$\psi$};

\node (counit) [dot, fill = \Zcolour, above of = state, yshift = 0mm] {};

\node (equals) [right of = state, yshift = 4mm] {$=$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (state) to (counit);
\end{pgfonlayer}

\end{tikzpicture}

==> modules/pictures/cupcap.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (cupl) {$\SpaceH^\star$};
\node (cupr) [right of = cupl] {$\SpaceH$};
\node (capl) [right of = cupr, xshift = 10mm]{$\SpaceH$};
\node (capr) [right of = capl]{$\SpaceH^\star$};

\begin{pgfonlayer}{background}

\draw[->-=0.5,out=270,in=270] (cupl) to (cupr);
\draw[->-=0.5,out=90,in=90] (capl) to (capr);

\end{pgfonlayer}

\node (cupl) [right of = capr, xshift = 10mm]{$\SpaceG^\star \!\tensor \SpaceH^\star$};
\node (cupr) [right of = cupl,xshift = 5mm] {$\SpaceH \tensor \SpaceG$};
\node (capl) [right of = cupr, xshift = 10mm]{$\SpaceH \tensor \SpaceG$};
\node (capr) [right of = capl,xshift = 5mm]{$\SpaceG^\star \! \tensor \SpaceH^\star$};

\begin{pgfonlayer}{background}

\draw[->-=0.5,out=270,in=270] (cupl.210) to (cupr.320);
\draw[->-=0.5,out=270,in=270] (cupl.315) to (cupr.225);
\draw[->-=0.5,out=90,in=90] (capl.135) to (capr.45);
\draw[->-=0.5,out=90,in=90] (capl.45) to (capr.150);

\end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/matching.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (comon) [dot, fill=\groupStructColour] {};

\node (left) [kpointdag, above of = comon, left of = comon, xshift=4mm] {$x$};
\node (right) [kpointdag, above of = comon, right of = comon, xshift=-4mm] {$y$};
\node (bottom) [below of = comon] {};

\begin{pgfonlayer}{background}
\draw[-] [out=180,in=270](comon) to (left);
\draw[-] [out=0,in=270](comon) to (right);
\draw[-] [out=270,in=90](comon) to (bottom);
\end{pgfonlayer}

\node (equals) [right of = comon, xshift = 3mm]{$=$};

\end{tikzpicture}


==> modules/pictures/orthogonalityChars.tex <==
\begin{tikzpicture}[node distance = 10mm]


\node (aligner) {};

\node (center) {};

\node (algebraTop) [dot, fill = \Xcolour]   
	[above of = center, yshift = -4mm]{};
\node (normalisation) [left of = algebraTop] {$\frac{1}{N_\rho}$};
\node (Hout) [mapdag,above of = algebraTop, xshift = -7mm,yshift = 0mm] {$\chi_\rho$};
\node (antipode) [above of = algebraTop, xshift = -4.5mm,yshift = -5mm] {};
\node (Tout) [mapdag,above of = algebraTop, xshift = +7mm,yshift = 0mm] {$\chi_{\sigma}$};

\node (algebraBot) []  
	[below of = center, yshift = +8mm]{};
	
\node (Houtl) [above of = Hout, xshift = -1.2mm, yshift = -5mm] {};
\node (Houtr) [above of = Hout, xshift = +1.2mm, yshift = -5mm] {};

\node (Toutl) [above of = Tout, xshift = -1.2mm, yshift = -5mm] {};
\node (Toutr) [above of = Tout, xshift = +1.2mm, yshift = -5mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot) to (algebraTop);
\draw[-,out=135,in=270] (algebraTop) to (Hout);
\draw[-,out=45,in=270] (algebraTop) to (Tout);
\draw[-,out=90,in=270] (Hout.112) to (Houtl.90);
\draw[-,out=90,in=270] (Hout.68) to (Houtr.90);
\draw[->-=.5,out=90,in=90] (Houtl) to (Houtr);
\draw[-,out=90,in=270] (Tout.112) to (Toutl.90);
\draw[-,out=90,in=270] (Tout.68) to (Toutr.90);
\draw[->-=.5,out=90,in=90] (Toutl) to (Toutr);

\end{pgfonlayer}

\node (equals) [right of = center, xshift = +3mm,yshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = 0mm,yshift = 0mm] {$\delta_{\rho \sigma}$};

\node (idtop) [mapdag, above of = center, xshift = 5mm, yshift = -2mm] {$\chi_\rho$};
\node (idbot) [below of = center, xshift = 5mm, yshift = 3mm] {};

\node (topoutl) [above of = idtop, xshift = -1.2mm, yshift = -5mm] {};
\node (topoutr) [above of = idtop, xshift = +1.2mm, yshift = -5mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (idbot) to (idtop);
\draw[-,out=90,in=270] (idtop.112) to (topoutl.90);
\draw[-,out=90,in=270] (idtop.68) to (topoutr.90);
\draw[->-=.5,out=90,in=90] (topoutl) to (topoutr);
\end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/orthogonalityMultChars.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (aligner) {};

\node (center) {};

\node (algebraTop) [dot, fill = \Zcolour]   
	[above of = center, yshift = -4mm]{};
\node (normalisation) [left of = algebraTop] {$\frac{1}{N}$};
\node (Hout) [kpointdag, fill = \Zcolour,above of = algebraTop, xshift = -5mm,yshift = 0mm] {$\chi$};
\node (antipode) [antipode,above of = algebraTop, xshift = -4.5mm,yshift = -5mm] {};
\node (Tout) [kpointdag, fill = \Zcolour,above of = algebraTop, xshift = +5mm,yshift = 0mm] {$\chi'$};

\node (algebraBot) [dot, fill = \Zcolour]  
	[below of = center, yshift = +8mm]{};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot) to (algebraTop);
\draw[-,out=135,in=270] (algebraTop) to (Hout);
\draw[-,out=45,in=270] (algebraTop) to (Tout);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = +3mm,yshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = 0mm,yshift = 0mm] {$\delta_{\chi\chi'}$};


%\node (scalarBot) [dot, fill = \Zcolour]  
%	[right of = center, xshift = -6mm,yshift = -5mm]{};
%\node (scalarTop) [dot, fill = \Zcolour]  
%	[right of = center, xshift = -6mm,yshift = +5mm]{};
	
%\begin{pgfonlayer}{background}
%\draw[-,out=90,in=270] (scalarBot) to (scalarTop);
%\end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/orthogonalityMultCharsRed.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (aligner) {};

\node (center) {};

\node (algebraTop) [dot, fill = \Xcolour]   
	[above of = center, yshift = -4mm]{};
\node (normalisation) [left of = algebraTop] {$\frac{1}{N}$};
\node (Hout) [kpointdag, fill = \Zcolour,above of = algebraTop, xshift = -5mm,yshift = 0mm] {$\chi$};
\node (antipode) [above of = algebraTop, xshift = -4.5mm,yshift = -5mm] {};
\node (Tout) [kpointdag, fill = \Zcolour,above of = algebraTop, xshift = +5mm,yshift = 0mm] {$\chi'$};

\node (algebraBot) [dot, fill = \Xcolour]  
	[below of = center, yshift = +8mm]{};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot) to (algebraTop);
\draw[-,out=135,in=270] (algebraTop) to (Hout);
\draw[-,out=45,in=270] (algebraTop) to (Tout);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = +3mm,yshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = 0mm,yshift = 0mm] {$\delta_{\chi\chi'}$};


%\node (scalarBot) [dot, fill = \Zcolour]  
%	[right of = center, xshift = -6mm,yshift = -5mm]{};
%\node (scalarTop) [dot, fill = \Zcolour]  
%	[right of = center, xshift = -6mm,yshift = +5mm]{};
	
%\begin{pgfonlayer}{background}
%\draw[-,out=90,in=270] (scalarBot) to (scalarTop);
%\end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/rRel.tex <==
\begin{tikzpicture}[node distance = 10mm]


\node (spacer) {};

\node (sum) {$\mathlarger{\bigcup}\limits_{g: G}$};
\node (projCenter) [right of = sum, xshift = +4mm, yshift=5mm] {};
\node [kpointdag, fill=\groupStructColour] (projL) [left of = projCenter, xshift=5mm] {$H_g$};

\node (equals) [left of = sum,xshift = 3mm]{$=$};

\node (fCenter) [left of = equals, xshift = +3mm] {};
\node (fOut) [above of = fCenter, yshift = -2mm] {};
\node [kpointconj] (fIn) [below of = fCenter, yshift = 5mm] {r};
\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fIn) to (fOut);
\end{pgfonlayer}

\node [kpoint](projOut) [below of = projL, yshift = 0mm] {r};
\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projOut) to (projL);
\end{pgfonlayer}

\node [kpoint, fill=\groupStructColour](right) [right of = projOut, xshift = 2mm] {$H_g$};
\node (topr) [above of = right, yshift = 2mm] {};
\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](right) to (topr);
\end{pgfonlayer}







\node (sum) [right of = fCenter, xshift = 65mm] {$\mathlarger{\bigcup}\limits_\chi$};
\node (projCenter) [right of = sum, xshift = +4mm, yshift=5mm] {};
\node [kpointtrans, fill=\classicalStructColour] (projL) [left of = projCenter, xshift=5mm] {$G_h$};
\node [kpointdag, fill=\classicalStructColour] (projR) [right of = projCenter,xshift=-5mm] {$G_h$};

\node (projOut) [below of = projL, yshift = -3mm] {};
\node [kpointconj](projIn) [below of = projR, yshift = 0mm] {r};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projOut) to (projL);
\draw[-] [out=90,in=270](projIn) to (projR);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = +2mm, yshift = -5mm] {$=$};

\node (idCenterL) [right of = equals, xshift = -5mm, yshift=2mm] {};
\node (idCenterR) [right of = idCenterL, xshift = -2mm] {};

\node (idOut) [below of = idCenterL] {};
\node [kpointconj](idIn) [below of = idCenterR,yshift = 3mm] {r};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=90,in=270](idIn) to (idCenterR.90);
\draw[-] [out=90,in=90](idCenterL) to (idCenterR);
\end{pgfonlayer}

\node (eqdef) [left of = sum, xshift = 0mm] {$\eqdef$};

\node (fhatCenter) [left of = eqdef, xshift = 2mm] {};

\node [kpointdag] (fhatOut) [above  of = fhatCenter, yshift = -5mm] {$\hat{r}$};
\node (fhatIn) [below  of = fhatCenter, yshift = 2mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/unitCopyEqns.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (center) {};

\node (algebraTop) [dot, fill = \classicalStructColour]   
	[above of = center, yshift = -4mm]{};
\node (Hout) [above of = algebraTop, xshift = -3mm,yshift = 0mm] {};
\node (Tout) [above of = algebraTop, xshift = +3mm,yshift = 0mm] {};

\node (algebraBot) [dot, fill = \groupStructColour]  
	[below of = center, yshift = +8mm]{};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot) to (algebraTop);
\draw[-,out=135,in=270] (algebraTop) to (Hout);
\draw[-,out=45,in=270] (algebraTop) to (Tout);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = -1mm,yshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = -3mm,yshift = -5mm] {};

\node (algebraTop) [dot, fill = \groupStructColour]   
	[below of = center, yshift = +14mm]{};
\node (Hout) [above of = algebraTop, yshift = +2mm] {};
\node (timemult) [dot, fill=\groupStructColour] 
	[right of = algebraTop, xshift = -4mm] {}; 
\node (Tout) [above of = timemult, yshift = +2mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraTop) to (Hout);
\draw[-,out=90,in=270] (timemult) to (Tout);
\end{pgfonlayer}


\node (spacer) [right of = center, xshift = 3mm,yshift = 5mm]{};

\node (center) [right of = spacer, yshift = -5mm] {};


\node (algebraTop) [dot, fill = \groupStructColour]   
	[below of = center, yshift = +14mm]{};
\node (Hout) [below of = algebraTop, xshift = -3mm] {};
\node (Tout) [below of = algebraTop, xshift = +3mm] {};

\node (algebraBot) [dot, fill = \classicalStructColour]  
	[above of = center, yshift = +2mm]{};

\begin{pgfonlayer}{background}
\draw[-,out=270,in=90] (algebraBot) to (algebraTop);
\draw[-,out=225,in=90] (algebraTop) to (Hout);
\draw[-,out=315,in=90] (algebraTop) to (Tout);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = -1mm,yshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = -3mm, yshift = -7mm] {};

\node (algebraTop)  
	[below of = center, yshift = +5mm]{};
\node (Hout) [dot, fill = \classicalStructColour]  
	[above of = algebraTop, yshift = 2mm] {};
\node (timemult) 
	[right of = algebraTop, xshift = -4mm] {}; 
\node (Tout) [dot, fill=\classicalStructColour] 
	[above of = timemult, yshift = 2mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraTop) to (Hout);
\draw[-,out=90,in=270] (timemult) to (Tout);
\end{pgfonlayer}

\end{tikzpicture}

==> modules/symbols/XaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/XdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/ZaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/ZdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/algebraSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [below of = algebra]{};
\node (H_out) [above of = algebra]{};
\node (G_in) [below of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (G_in) to (algebra.315);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/antipodeSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [antipode] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult_label_in) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/characterSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [mapdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-1*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/effectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/groupEffectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [pointdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/groupStateSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [point, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimecomultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimecounitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimediagSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimematchSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimematchunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimemultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimeunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltrivialcharSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/linearFunctionalSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/measurementSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra]{};
\node (H_out) [below of = algebra]{};
\node (G_in) [above of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [in=90,out=270] (H_in) to (algebra);
\draw[-] [in=90,out=270] (G_in) to (algebra.45);
\draw[-] [in=90,out=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/multCharacterEffectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/multCharacterStateSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpoint, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/repSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra, xshift = 2mm]{};
\node (H_out) [above of = algebra, xshift = -2mm]{};
\node (G_in) [below of = algebra]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (algebra.60) to (H_in);
\draw[-] [out=90,in=270] (G_in) to (algebra);
\draw[-] [out=90,in=270] (algebra.120) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/timecomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timecounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timediagSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timematchSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timematchunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timemultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timeunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/trivialcharSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

